On Semigroups Generated by Two Consecutive Integers and Improved Hermitian Codes

Analysis of the Berlekamp-Massey-Sakata algorithm for decoding one-point codes leads to two methods for improving code rate. One method, due to Feng and Rao, removes parity checks that may be recovered by their majority voting algorithm. The second method is to design the code to correct only those error vectors of a given weight that are also geometrically generic. In this work, formulae are given for the redundancies of Hermitian codes optimized with respect to these criteria as well as the formula for the order bound on the minimum distance. The results proceed from an analysis of numerical semigroups generated by two consecutive integers. The formula for the redundancy of optimal Hermitian codes correcting a given number of errors answers an open question stated by Pellikaan and Torres in 1999.

==> (inline-0) <==
\begin{picture}(299.999998,220.588234)
\put(20.000000,20.000000){\vector(0,1){200.588234}}
\put(20.000000,20.000000){\vector(1,0){274.999998}}
\put(297.499998,20.000000){\makebox(0,0){\phantom{mm}\small{$i$}}}
\put(115.294117,18.000000){\line(0,1){4}}
\put(115.294117,10.000000){\makebox(0,0){\tiny{$\frac{a(a-1)}{2}$}}}
\put(18.000000,210.588234){\line(1,0){4}}
\put(0.000000,210.588234){\makebox(0,0){\tiny{$a(a-1)$}}}
\put(149.999999,0.000000){\makebox(0,0){\shortstack[c]{\phantom{mmmmm}$\circ$ $\nu_i$\\\phantom{mmmmm}$\times$ $\delta_i$}}}\put(20.000000,35.882353){\simbolnu}
\put(20.000000,51.764706){\simbolobound}
\put(35.882353,51.764706){\simbolnu}
\put(35.882353,51.764706){\simbolobound}
\put(51.764706,51.764706){\simbolnu}
\put(51.764706,67.647058){\simbolobound}
\put(67.647058,67.647058){\simbolnu}
\put(67.647058,67.647058){\simbolobound}
\put(83.529411,83.529411){\simbolnu}
\put(83.529411,67.647058){\simbolobound}
\put(99.411764,67.647058){\simbolnu}
\put(99.411764,83.529411){\simbolobound}
\put(115.294117,83.529411){\simbolnu}
\put(115.294117,83.529411){\simbolobound}
\put(131.176470,115.294117){\simbolnu}
\put(131.176470,83.529411){\simbolobound}
\put(147.058823,115.294117){\simbolnu}
\put(147.058823,83.529411){\simbolobound}
\put(162.941175,83.529411){\simbolnu}
\put(162.941175,99.411764){\simbolobound}
\put(178.823528,99.411764){\simbolnu}
\put(178.823528,147.058823){\simbolobound}
\put(194.705881,147.058823){\simbolnu}
\put(194.705881,147.058823){\simbolobound}
\put(210.588234,162.941175){\simbolnu}
\put(210.588234,147.058823){\simbolobound}
\put(226.470587,147.058823){\simbolnu}
\put(226.470587,162.941175){\simbolobound}
\put(242.352940,162.941175){\simbolnu}
\put(242.352940,178.823528){\simbolobound}
\put(258.235292,178.823528){\simbolnu}
\put(258.235292,210.588234){\simbolobound}
\put(274.117645,210.588234){\simbolnu}
\put(274.117645,210.588234){\simbolobound}
\put(289.999998,210.588234){\simbolnu}
\put(289.999998,226.470587){\simbolobound}
\end{picture}
\begin{picture}(299.999991,212.168669)
\put(20.000000,20.000000){\vector(0,1){192.168669}}
\put(20.000000,20.000000){\vector(1,0){274.999991}}
\put(297.499991,20.000000){\makebox(0,0){\phantom{mm}\small{$i$}}}
\put(111.084334,18.000000){\line(0,1){4}}
\put(111.084334,10.000000){\makebox(0,0){\tiny{$\frac{a(a-1)}{2}$}}}
\put(18.000000,202.168669){\line(1,0){4}}
\put(0.000000,202.168669){\makebox(0,0){\tiny{$a(a-1)$}}}
\put(149.999996,0.000000){\makebox(0,0){\shortstack[c]{\phantom{mmmmm}$\circ$ $\nu_i$\\\phantom{mmmmm}$\times$ $\delta_i$}}}\put(20.000000,23.253012){\simbolnu}
\put(20.000000,26.506024){\simbolobound}
\put(23.253012,26.506024){\simbolnu}
\put(23.253012,26.506024){\simbolobound}
\put(26.506024,26.506024){\simbolnu}
\put(26.506024,29.759036){\simbolobound}
\put(29.759036,29.759036){\simbolnu}
\put(29.759036,29.759036){\simbolobound}
\put(33.012048,33.012048){\simbolnu}
\put(33.012048,29.759036){\simbolobound}
\put(36.265060,29.759036){\simbolnu}
\put(36.265060,33.012048){\simbolobound}
\put(39.518072,33.012048){\simbolnu}
\put(39.518072,33.012048){\simbolobound}
\put(42.771084,39.518072){\simbolnu}
\put(42.771084,33.012048){\simbolobound}
\put(46.024096,39.518072){\simbolnu}
\put(46.024096,33.012048){\simbolobound}
\put(49.277107,33.012048){\simbolnu}
\put(49.277107,36.265060){\simbolobound}
\put(52.530119,36.265060){\simbolnu}
\put(52.530119,36.265060){\simbolobound}
\put(55.783131,46.024096){\simbolnu}
\put(55.783131,36.265060){\simbolobound}
\put(59.036143,49.277107){\simbolnu}
\put(59.036143,36.265060){\simbolobound}
\put(62.289155,46.024096){\simbolnu}
\put(62.289155,36.265060){\simbolobound}
\put(65.542167,36.265060){\simbolnu}
\put(65.542167,39.518072){\simbolobound}
\put(68.795179,39.518072){\simbolnu}
\put(68.795179,39.518072){\simbolobound}
\put(72.048191,52.530119){\simbolnu}
\put(72.048191,39.518072){\simbolobound}
\put(75.301203,59.036143){\simbolnu}
\put(75.301203,39.518072){\simbolobound}
\put(78.554215,59.036143){\simbolnu}
\put(78.554215,39.518072){\simbolobound}
\put(81.807227,52.530119){\simbolnu}
\put(81.807227,39.518072){\simbolobound}
\put(85.060239,39.518072){\simbolnu}
\put(85.060239,42.771084){\simbolobound}
\put(88.313251,42.771084){\simbolnu}
\put(88.313251,42.771084){\simbolobound}
\put(91.566263,59.036143){\simbolnu}
\put(91.566263,42.771084){\simbolobound}
\put(94.819275,68.795179){\simbolnu}
\put(94.819275,42.771084){\simbolobound}
\put(98.072287,72.048191){\simbolnu}
\put(98.072287,42.771084){\simbolobound}
\put(101.325299,68.795179){\simbolnu}
\put(101.325299,42.771084){\simbolobound}
\put(104.578310,59.036143){\simbolnu}
\put(104.578310,42.771084){\simbolobound}
\put(107.831322,42.771084){\simbolnu}
\put(107.831322,46.024096){\simbolobound}
\put(111.084334,46.024096){\simbolnu}
\put(111.084334,46.024096){\simbolobound}
\put(114.337346,65.542167){\simbolnu}
\put(114.337346,46.024096){\simbolobound}
\put(117.590358,78.554215){\simbolnu}
\put(117.590358,46.024096){\simbolobound}
\put(120.843370,85.060239){\simbolnu}
\put(120.843370,46.024096){\simbolobound}
\put(124.096382,85.060239){\simbolnu}
\put(124.096382,46.024096){\simbolobound}
\put(127.349394,78.554215){\simbolnu}
\put(127.349394,46.024096){\simbolobound}
\put(130.602406,65.542167){\simbolnu}
\put(130.602406,46.024096){\simbolobound}
\put(133.855418,46.024096){\simbolnu}
\put(133.855418,49.277107){\simbolobound}
\put(137.108430,49.277107){\simbolnu}
\put(137.108430,72.048191){\simbolobound}
\put(140.361442,72.048191){\simbolnu}
\put(140.361442,72.048191){\simbolobound}
\put(143.614454,88.313251){\simbolnu}
\put(143.614454,72.048191){\simbolobound}
\put(146.867466,98.072287){\simbolnu}
\put(146.867466,72.048191){\simbolobound}
\put(150.120478,101.325299){\simbolnu}
\put(150.120478,72.048191){\simbolobound}
\put(153.373490,98.072287){\simbolnu}
\put(153.373490,72.048191){\simbolobound}
\put(156.626502,88.313251){\simbolnu}
\put(156.626502,72.048191){\simbolobound}
\put(159.879514,72.048191){\simbolnu}
\put(159.879514,75.301203){\simbolobound}
\put(163.132525,75.301203){\simbolnu}
\put(163.132525,78.554215){\simbolobound}
\put(166.385537,78.554215){\simbolnu}
\put(166.385537,98.072287){\simbolobound}
\put(169.638549,98.072287){\simbolnu}
\put(169.638549,98.072287){\simbolobound}
\put(172.891561,111.084334){\simbolnu}
\put(172.891561,98.072287){\simbolobound}
\put(176.144573,117.590358){\simbolnu}
\put(176.144573,98.072287){\simbolobound}
\put(179.397585,117.590358){\simbolnu}
\put(179.397585,98.072287){\simbolobound}
\put(182.650597,111.084334){\simbolnu}
\put(182.650597,98.072287){\simbolobound}
\put(185.903609,98.072287){\simbolnu}
\put(185.903609,101.325299){\simbolobound}
\put(189.156621,101.325299){\simbolnu}
\put(189.156621,104.578310){\simbolobound}
\put(192.409633,104.578310){\simbolnu}
\put(192.409633,107.831322){\simbolobound}
\put(195.662645,107.831322){\simbolnu}
\put(195.662645,124.096382){\simbolobound}
\put(198.915657,124.096382){\simbolnu}
\put(198.915657,124.096382){\simbolobound}
\put(202.168669,133.855418){\simbolnu}
\put(202.168669,124.096382){\simbolobound}
\put(205.421681,137.108430){\simbolnu}
\put(205.421681,124.096382){\simbolobound}
\put(208.674693,133.855418){\simbolnu}
\put(208.674693,124.096382){\simbolobound}
\put(211.927705,124.096382){\simbolnu}
\put(211.927705,127.349394){\simbolobound}
\put(215.180717,127.349394){\simbolnu}
\put(215.180717,130.602406){\simbolobound}
\put(218.433728,130.602406){\simbolnu}
\put(218.433728,133.855418){\simbolobound}
\put(221.686740,133.855418){\simbolnu}
\put(221.686740,137.108430){\simbolobound}
\put(224.939752,137.108430){\simbolnu}
\put(224.939752,150.120478){\simbolobound}
\put(228.192764,150.120478){\simbolnu}
\put(228.192764,150.120478){\simbolobound}
\put(231.445776,156.626502){\simbolnu}
\put(231.445776,150.120478){\simbolobound}
\put(234.698788,156.626502){\simbolnu}
\put(234.698788,150.120478){\simbolobound}
\put(237.951800,150.120478){\simbolnu}
\put(237.951800,153.373490){\simbolobound}
\put(241.204812,153.373490){\simbolnu}
\put(241.204812,156.626502){\simbolobound}
\put(244.457824,156.626502){\simbolnu}
\put(244.457824,159.879514){\simbolobound}
\put(247.710836,159.879514){\simbolnu}
\put(247.710836,163.132525){\simbolobound}
\put(250.963848,163.132525){\simbolnu}
\put(250.963848,166.385537){\simbolobound}
\put(254.216860,166.385537){\simbolnu}
\put(254.216860,176.144573){\simbolobound}
\put(257.469872,176.144573){\simbolnu}
\put(257.469872,176.144573){\simbolobound}
\put(260.722884,179.397585){\simbolnu}
\put(260.722884,176.144573){\simbolobound}
\put(263.975896,176.144573){\simbolnu}
\put(263.975896,179.397585){\simbolobound}
\put(267.228908,179.397585){\simbolnu}
\put(267.228908,182.650597){\simbolobound}
\put(270.481920,182.650597){\simbolnu}
\put(270.481920,185.903609){\simbolobound}
\put(273.734931,185.903609){\simbolnu}
\put(273.734931,189.156621){\simbolobound}
\put(276.987943,189.156621){\simbolnu}
\put(276.987943,192.409633){\simbolobound}
\put(280.240955,192.409633){\simbolnu}
\put(280.240955,195.662645){\simbolobound}
\put(283.493967,195.662645){\simbolnu}
\put(283.493967,202.168669){\simbolobound}
\put(286.746979,202.168669){\simbolnu}
\put(286.746979,202.168669){\simbolobound}
\put(289.999991,202.168669){\simbolnu}
\put(289.999991,205.421681){\simbolobound}
\end{picture}
\begin{picture}(300.000002,210.501394)
\put(20.000000,20.000000){\vector(0,1){190.501394}}
\put(20.000000,20.000000){\vector(1,0){275.000002}}
\put(297.500002,20.000000){\makebox(0,0){\phantom{mm}\small{$i$}}}
\put(110.250697,18.000000){\line(0,1){4}}
\put(110.250697,10.000000){\makebox(0,0){\tiny{$\frac{a(a-1)}{2}$}}}
\put(18.000000,200.501394){\line(1,0){4}}
\put(0.000000,200.501394){\makebox(0,0){\tiny{$a(a-1)$}}}
\put(150.000001,0.000000){\makebox(0,0){\shortstack[c]{\phantom{mmmmm}$\circ$ $\nu_i$\\\phantom{mmmmm}$\times$ $\delta_i$}}}\put(20.000000,20.752089){\simbolnu}
\put(20.000000,21.504178){\simbolobound}
\put(20.752089,21.504178){\simbolnu}
\put(20.752089,21.504178){\simbolobound}
\put(21.504178,21.504178){\simbolnu}
\put(21.504178,22.256267){\simbolobound}
\put(22.256267,22.256267){\simbolnu}
\put(22.256267,22.256267){\simbolobound}
\put(23.008357,23.008357){\simbolnu}
\put(23.008357,22.256267){\simbolobound}
\put(23.760446,22.256267){\simbolnu}
\put(23.760446,23.008357){\simbolobound}
\put(24.512535,23.008357){\simbolnu}
\put(24.512535,23.008357){\simbolobound}
\put(25.264624,24.512535){\simbolnu}
\put(25.264624,23.008357){\simbolobound}
\put(26.016713,24.512535){\simbolnu}
\put(26.016713,23.008357){\simbolobound}
\put(26.768802,23.008357){\simbolnu}
\put(26.768802,23.760446){\simbolobound}
\put(27.520891,23.760446){\simbolnu}
\put(27.520891,23.760446){\simbolobound}
\put(28.272981,26.016713){\simbolnu}
\put(28.272981,23.760446){\simbolobound}
\put(29.025070,26.768802){\simbolnu}
\put(29.025070,23.760446){\simbolobound}
\put(29.777159,26.016713){\simbolnu}
\put(29.777159,23.760446){\simbolobound}
\put(30.529248,23.760446){\simbolnu}
\put(30.529248,24.512535){\simbolobound}
\put(31.281337,24.512535){\simbolnu}
\put(31.281337,24.512535){\simbolobound}
\put(32.033426,27.520891){\simbolnu}
\put(32.033426,24.512535){\simbolobound}
\put(32.785515,29.025070){\simbolnu}
\put(32.785515,24.512535){\simbolobound}
\put(33.537605,29.025070){\simbolnu}
\put(33.537605,24.512535){\simbolobound}
\put(34.289694,27.520891){\simbolnu}
\put(34.289694,24.512535){\simbolobound}
\put(35.041783,24.512535){\simbolnu}
\put(35.041783,25.264624){\simbolobound}
\put(35.793872,25.264624){\simbolnu}
\put(35.793872,25.264624){\simbolobound}
\put(36.545961,29.025070){\simbolnu}
\put(36.545961,25.264624){\simbolobound}
\put(37.298050,31.281337){\simbolnu}
\put(37.298050,25.264624){\simbolobound}
\put(38.050139,32.033426){\simbolnu}
\put(38.050139,25.264624){\simbolobound}
\put(38.802229,31.281337){\simbolnu}
\put(38.802229,25.264624){\simbolobound}
\put(39.554318,29.025070){\simbolnu}
\put(39.554318,25.264624){\simbolobound}
\put(40.306407,25.264624){\simbolnu}
\put(40.306407,26.016713){\simbolobound}
\put(41.058496,26.016713){\simbolnu}
\put(41.058496,26.016713){\simbolobound}
\put(41.810585,30.529248){\simbolnu}
\put(41.810585,26.016713){\simbolobound}
\put(42.562674,33.537605){\simbolnu}
\put(42.562674,26.016713){\simbolobound}
\put(43.314763,35.041783){\simbolnu}
\put(43.314763,26.016713){\simbolobound}
\put(44.066853,35.041783){\simbolnu}
\put(44.066853,26.016713){\simbolobound}
\put(44.818942,33.537605){\simbolnu}
\put(44.818942,26.016713){\simbolobound}
\put(45.571031,30.529248){\simbolnu}
\put(45.571031,26.016713){\simbolobound}
\put(46.323120,26.016713){\simbolnu}
\put(46.323120,26.768802){\simbolobound}
\put(47.075209,26.768802){\simbolnu}
\put(47.075209,26.768802){\simbolobound}
\put(47.827298,32.033426){\simbolnu}
\put(47.827298,26.768802){\simbolobound}
\put(48.579387,35.793872){\simbolnu}
\put(48.579387,26.768802){\simbolobound}
\put(49.331477,38.050139){\simbolnu}
\put(49.331477,26.768802){\simbolobound}
\put(50.083566,38.802229){\simbolnu}
\put(50.083566,26.768802){\simbolobound}
\put(50.835655,38.050139){\simbolnu}
\put(50.835655,26.768802){\simbolobound}
\put(51.587744,35.793872){\simbolnu}
\put(51.587744,26.768802){\simbolobound}
\put(52.339833,32.033426){\simbolnu}
\put(52.339833,26.768802){\simbolobound}
\put(53.091922,26.768802){\simbolnu}
\put(53.091922,27.520891){\simbolobound}
\put(53.844011,27.520891){\simbolnu}
\put(53.844011,27.520891){\simbolobound}
\put(54.596101,33.537605){\simbolnu}
\put(54.596101,27.520891){\simbolobound}
\put(55.348190,38.050139){\simbolnu}
\put(55.348190,27.520891){\simbolobound}
\put(56.100279,41.058496){\simbolnu}
\put(56.100279,27.520891){\simbolobound}
\put(56.852368,42.562674){\simbolnu}
\put(56.852368,27.520891){\simbolobound}
\put(57.604457,42.562674){\simbolnu}
\put(57.604457,27.520891){\simbolobound}
\put(58.356546,41.058496){\simbolnu}
\put(58.356546,27.520891){\simbolobound}
\put(59.108635,38.050139){\simbolnu}
\put(59.108635,27.520891){\simbolobound}
\put(59.860725,33.537605){\simbolnu}
\put(59.860725,27.520891){\simbolobound}
\put(60.612814,27.520891){\simbolnu}
\put(60.612814,28.272981){\simbolobound}
\put(61.364903,28.272981){\simbolnu}
\put(61.364903,28.272981){\simbolobound}
\put(62.116992,35.041783){\simbolnu}
\put(62.116992,28.272981){\simbolobound}
\put(62.869081,40.306407){\simbolnu}
\put(62.869081,28.272981){\simbolobound}
\put(63.621170,44.066853){\simbolnu}
\put(63.621170,28.272981){\simbolobound}
\put(64.373259,46.323120){\simbolnu}
\put(64.373259,28.272981){\simbolobound}
\put(65.125349,47.075209){\simbolnu}
\put(65.125349,28.272981){\simbolobound}
\put(65.877438,46.323120){\simbolnu}
\put(65.877438,28.272981){\simbolobound}
\put(66.629527,44.066853){\simbolnu}
\put(66.629527,28.272981){\simbolobound}
\put(67.381616,40.306407){\simbolnu}
\put(67.381616,28.272981){\simbolobound}
\put(68.133705,35.041783){\simbolnu}
\put(68.133705,28.272981){\simbolobound}
\put(68.885794,28.272981){\simbolnu}
\put(68.885794,29.025070){\simbolobound}
\put(69.637883,29.025070){\simbolnu}
\put(69.637883,29.025070){\simbolobound}
\put(70.389973,36.545961){\simbolnu}
\put(70.389973,29.025070){\simbolobound}
\put(71.142062,42.562674){\simbolnu}
\put(71.142062,29.025070){\simbolobound}
\put(71.894151,47.075209){\simbolnu}
\put(71.894151,29.025070){\simbolobound}
\put(72.646240,50.083566){\simbolnu}
\put(72.646240,29.025070){\simbolobound}
\put(73.398329,51.587744){\simbolnu}
\put(73.398329,29.025070){\simbolobound}
\put(74.150418,51.587744){\simbolnu}
\put(74.150418,29.025070){\simbolobound}
\put(74.902507,50.083566){\simbolnu}
\put(74.902507,29.025070){\simbolobound}
\put(75.654597,47.075209){\simbolnu}
\put(75.654597,29.025070){\simbolobound}
\put(76.406686,42.562674){\simbolnu}
\put(76.406686,29.025070){\simbolobound}
\put(77.158775,36.545961){\simbolnu}
\put(77.158775,29.025070){\simbolobound}
\put(77.910864,29.025070){\simbolnu}
\put(77.910864,29.777159){\simbolobound}
\put(78.662953,29.777159){\simbolnu}
\put(78.662953,29.777159){\simbolobound}
\put(79.415042,38.050139){\simbolnu}
\put(79.415042,29.777159){\simbolobound}
\put(80.167131,44.818942){\simbolnu}
\put(80.167131,29.777159){\simbolobound}
\put(80.919221,50.083566){\simbolnu}
\put(80.919221,29.777159){\simbolobound}
\put(81.671310,53.844011){\simbolnu}
\put(81.671310,29.777159){\simbolobound}
\put(82.423399,56.100279){\simbolnu}
\put(82.423399,29.777159){\simbolobound}
\put(83.175488,56.852368){\simbolnu}
\put(83.175488,29.777159){\simbolobound}
\put(83.927577,56.100279){\simbolnu}
\put(83.927577,29.777159){\simbolobound}
\put(84.679666,53.844011){\simbolnu}
\put(84.679666,29.777159){\simbolobound}
\put(85.431755,50.083566){\simbolnu}
\put(85.431755,29.777159){\simbolobound}
\put(86.183845,44.818942){\simbolnu}
\put(86.183845,29.777159){\simbolobound}
\put(86.935934,38.050139){\simbolnu}
\put(86.935934,29.777159){\simbolobound}
\put(87.688023,29.777159){\simbolnu}
\put(87.688023,30.529248){\simbolobound}
\put(88.440112,30.529248){\simbolnu}
\put(88.440112,30.529248){\simbolobound}
\put(89.192201,39.554318){\simbolnu}
\put(89.192201,30.529248){\simbolobound}
\put(89.944290,47.075209){\simbolnu}
\put(89.944290,30.529248){\simbolobound}
\put(90.696379,53.091922){\simbolnu}
\put(90.696379,30.529248){\simbolobound}
\put(91.448469,57.604457){\simbolnu}
\put(91.448469,30.529248){\simbolobound}
\put(92.200558,60.612814){\simbolnu}
\put(92.200558,30.529248){\simbolobound}
\put(92.952647,62.116992){\simbolnu}
\put(92.952647,30.529248){\simbolobound}
\put(93.704736,62.116992){\simbolnu}
\put(93.704736,30.529248){\simbolobound}
\put(94.456825,60.612814){\simbolnu}
\put(94.456825,30.529248){\simbolobound}
\put(95.208914,57.604457){\simbolnu}
\put(95.208914,30.529248){\simbolobound}
\put(95.961003,53.091922){\simbolnu}
\put(95.961003,30.529248){\simbolobound}
\put(96.713093,47.075209){\simbolnu}
\put(96.713093,30.529248){\simbolobound}
\put(97.465182,39.554318){\simbolnu}
\put(97.465182,30.529248){\simbolobound}
\put(98.217271,30.529248){\simbolnu}
\put(98.217271,31.281337){\simbolobound}
\put(98.969360,31.281337){\simbolnu}
\put(98.969360,31.281337){\simbolobound}
\put(99.721449,41.058496){\simbolnu}
\put(99.721449,31.281337){\simbolobound}
\put(100.473538,49.331477){\simbolnu}
\put(100.473538,31.281337){\simbolobound}
\put(101.225627,56.100279){\simbolnu}
\put(101.225627,31.281337){\simbolobound}
\put(101.977717,61.364903){\simbolnu}
\put(101.977717,31.281337){\simbolobound}
\put(102.729806,65.125349){\simbolnu}
\put(102.729806,31.281337){\simbolobound}
\put(103.481895,67.381616){\simbolnu}
\put(103.481895,31.281337){\simbolobound}
\put(104.233984,68.133705){\simbolnu}
\put(104.233984,31.281337){\simbolobound}
\put(104.986073,67.381616){\simbolnu}
\put(104.986073,31.281337){\simbolobound}
\put(105.738162,65.125349){\simbolnu}
\put(105.738162,31.281337){\simbolobound}
\put(106.490251,61.364903){\simbolnu}
\put(106.490251,31.281337){\simbolobound}
\put(107.242341,56.100279){\simbolnu}
\put(107.242341,31.281337){\simbolobound}
\put(107.994430,49.331477){\simbolnu}
\put(107.994430,31.281337){\simbolobound}
\put(108.746519,41.058496){\simbolnu}
\put(108.746519,31.281337){\simbolobound}
\put(109.498608,31.281337){\simbolnu}
\put(109.498608,32.033426){\simbolobound}
\put(110.250697,32.033426){\simbolnu}
\put(110.250697,32.033426){\simbolobound}
\put(111.002786,42.562674){\simbolnu}
\put(111.002786,32.033426){\simbolobound}
\put(111.754875,51.587744){\simbolnu}
\put(111.754875,32.033426){\simbolobound}
\put(112.506965,59.108635){\simbolnu}
\put(112.506965,32.033426){\simbolobound}
\put(113.259054,65.125349){\simbolnu}
\put(113.259054,32.033426){\simbolobound}
\put(114.011143,69.637883){\simbolnu}
\put(114.011143,32.033426){\simbolobound}
\put(114.763232,72.646240){\simbolnu}
\put(114.763232,32.033426){\simbolobound}
\put(115.515321,74.150418){\simbolnu}
\put(115.515321,32.033426){\simbolobound}
\put(116.267410,74.150418){\simbolnu}
\put(116.267410,32.033426){\simbolobound}
\put(117.019499,72.646240){\simbolnu}
\put(117.019499,32.033426){\simbolobound}
\put(117.771589,69.637883){\simbolnu}
\put(117.771589,32.033426){\simbolobound}
\put(118.523678,65.125349){\simbolnu}
\put(118.523678,32.033426){\simbolobound}
\put(119.275767,59.108635){\simbolnu}
\put(119.275767,32.033426){\simbolobound}
\put(120.027856,51.587744){\simbolnu}
\put(120.027856,32.033426){\simbolobound}
\put(120.779945,42.562674){\simbolnu}
\put(120.779945,32.033426){\simbolobound}
\put(121.532034,32.033426){\simbolnu}
\put(121.532034,32.785515){\simbolobound}
\put(122.284123,32.785515){\simbolnu}
\put(122.284123,44.066853){\simbolobound}
\put(123.036213,44.066853){\simbolnu}
\put(123.036213,44.066853){\simbolobound}
\put(123.788302,53.844011){\simbolnu}
\put(123.788302,44.066853){\simbolobound}
\put(124.540391,62.116992){\simbolnu}
\put(124.540391,44.066853){\simbolobound}
\put(125.292480,68.885794){\simbolnu}
\put(125.292480,44.066853){\simbolobound}
\put(126.044569,74.150418){\simbolnu}
\put(126.044569,44.066853){\simbolobound}
\put(126.796658,77.910864){\simbolnu}
\put(126.796658,44.066853){\simbolobound}
\put(127.548747,80.167131){\simbolnu}
\put(127.548747,44.066853){\simbolobound}
\put(128.300837,80.919221){\simbolnu}
\put(128.300837,44.066853){\simbolobound}
\put(129.052926,80.167131){\simbolnu}
\put(129.052926,44.066853){\simbolobound}
\put(129.805015,77.910864){\simbolnu}
\put(129.805015,44.066853){\simbolobound}
\put(130.557104,74.150418){\simbolnu}
\put(130.557104,44.066853){\simbolobound}
\put(131.309193,68.885794){\simbolnu}
\put(131.309193,44.066853){\simbolobound}
\put(132.061282,62.116992){\simbolnu}
\put(132.061282,44.066853){\simbolobound}
\put(132.813371,53.844011){\simbolnu}
\put(132.813371,44.066853){\simbolobound}
\put(133.565461,44.066853){\simbolnu}
\put(133.565461,44.818942){\simbolobound}
\put(134.317550,44.818942){\simbolnu}
\put(134.317550,45.571031){\simbolobound}
\put(135.069639,45.571031){\simbolnu}
\put(135.069639,56.100279){\simbolobound}
\put(135.821728,56.100279){\simbolnu}
\put(135.821728,56.100279){\simbolobound}
\put(136.573817,65.125349){\simbolnu}
\put(136.573817,56.100279){\simbolobound}
\put(137.325906,72.646240){\simbolnu}
\put(137.325906,56.100279){\simbolobound}
\put(138.077995,78.662953){\simbolnu}
\put(138.077995,56.100279){\simbolobound}
\put(138.830085,83.175488){\simbolnu}
\put(138.830085,56.100279){\simbolobound}
\put(139.582174,86.183845){\simbolnu}
\put(139.582174,56.100279){\simbolobound}
\put(140.334263,87.688023){\simbolnu}
\put(140.334263,56.100279){\simbolobound}
\put(141.086352,87.688023){\simbolnu}
\put(141.086352,56.100279){\simbolobound}
\put(141.838441,86.183845){\simbolnu}
\put(141.838441,56.100279){\simbolobound}
\put(142.590530,83.175488){\simbolnu}
\put(142.590530,56.100279){\simbolobound}
\put(143.342619,78.662953){\simbolnu}
\put(143.342619,56.100279){\simbolobound}
\put(144.094709,72.646240){\simbolnu}
\put(144.094709,56.100279){\simbolobound}
\put(144.846798,65.125349){\simbolnu}
\put(144.846798,56.100279){\simbolobound}
\put(145.598887,56.100279){\simbolnu}
\put(145.598887,56.852368){\simbolobound}
\put(146.350976,56.852368){\simbolnu}
\put(146.350976,57.604457){\simbolobound}
\put(147.103065,57.604457){\simbolnu}
\put(147.103065,58.356546){\simbolobound}
\put(147.855154,58.356546){\simbolnu}
\put(147.855154,68.133705){\simbolobound}
\put(148.607243,68.133705){\simbolnu}
\put(148.607243,68.133705){\simbolobound}
\put(149.359333,76.406686){\simbolnu}
\put(149.359333,68.133705){\simbolobound}
\put(150.111422,83.175488){\simbolnu}
\put(150.111422,68.133705){\simbolobound}
\put(150.863511,88.440112){\simbolnu}
\put(150.863511,68.133705){\simbolobound}
\put(151.615600,92.200558){\simbolnu}
\put(151.615600,68.133705){\simbolobound}
\put(152.367689,94.456825){\simbolnu}
\put(152.367689,68.133705){\simbolobound}
\put(153.119778,95.208914){\simbolnu}
\put(153.119778,68.133705){\simbolobound}
\put(153.871867,94.456825){\simbolnu}
\put(153.871867,68.133705){\simbolobound}
\put(154.623957,92.200558){\simbolnu}
\put(154.623957,68.133705){\simbolobound}
\put(155.376046,88.440112){\simbolnu}
\put(155.376046,68.133705){\simbolobound}
\put(156.128135,83.175488){\simbolnu}
\put(156.128135,68.133705){\simbolobound}
\put(156.880224,76.406686){\simbolnu}
\put(156.880224,68.133705){\simbolobound}
\put(157.632313,68.133705){\simbolnu}
\put(157.632313,68.885794){\simbolobound}
\put(158.384402,68.885794){\simbolnu}
\put(158.384402,69.637883){\simbolobound}
\put(159.136491,69.637883){\simbolnu}
\put(159.136491,70.389973){\simbolobound}
\put(159.888581,70.389973){\simbolnu}
\put(159.888581,71.142062){\simbolobound}
\put(160.640670,71.142062){\simbolnu}
\put(160.640670,80.167131){\simbolobound}
\put(161.392759,80.167131){\simbolnu}
\put(161.392759,80.167131){\simbolobound}
\put(162.144848,87.688023){\simbolnu}
\put(162.144848,80.167131){\simbolobound}
\put(162.896937,93.704736){\simbolnu}
\put(162.896937,80.167131){\simbolobound}
\put(163.649026,98.217271){\simbolnu}
\put(163.649026,80.167131){\simbolobound}
\put(164.401115,101.225627){\simbolnu}
\put(164.401115,80.167131){\simbolobound}
\put(165.153205,102.729806){\simbolnu}
\put(165.153205,80.167131){\simbolobound}
\put(165.905294,102.729806){\simbolnu}
\put(165.905294,80.167131){\simbolobound}
\put(166.657383,101.225627){\simbolnu}
\put(166.657383,80.167131){\simbolobound}
\put(167.409472,98.217271){\simbolnu}
\put(167.409472,80.167131){\simbolobound}
\put(168.161561,93.704736){\simbolnu}
\put(168.161561,80.167131){\simbolobound}
\put(168.913650,87.688023){\simbolnu}
\put(168.913650,80.167131){\simbolobound}
\put(169.665739,80.167131){\simbolnu}
\put(169.665739,80.919221){\simbolobound}
\put(170.417829,80.919221){\simbolnu}
\put(170.417829,81.671310){\simbolobound}
\put(171.169918,81.671310){\simbolnu}
\put(171.169918,82.423399){\simbolobound}
\put(171.922007,82.423399){\simbolnu}
\put(171.922007,83.175488){\simbolobound}
\put(172.674096,83.175488){\simbolnu}
\put(172.674096,83.927577){\simbolobound}
\put(173.426185,83.927577){\simbolnu}
\put(173.426185,92.200558){\simbolobound}
\put(174.178274,92.200558){\simbolnu}
\put(174.178274,92.200558){\simbolobound}
\put(174.930363,98.969360){\simbolnu}
\put(174.930363,92.200558){\simbolobound}
\put(175.682453,104.233984){\simbolnu}
\put(175.682453,92.200558){\simbolobound}
\put(176.434542,107.994430){\simbolnu}
\put(176.434542,92.200558){\simbolobound}
\put(177.186631,110.250697){\simbolnu}
\put(177.186631,92.200558){\simbolobound}
\put(177.938720,111.002786){\simbolnu}
\put(177.938720,92.200558){\simbolobound}
\put(178.690809,110.250697){\simbolnu}
\put(178.690809,92.200558){\simbolobound}
\put(179.442898,107.994430){\simbolnu}
\put(179.442898,92.200558){\simbolobound}
\put(180.194987,104.233984){\simbolnu}
\put(180.194987,92.200558){\simbolobound}
\put(180.947077,98.969360){\simbolnu}
\put(180.947077,92.200558){\simbolobound}
\put(181.699166,92.200558){\simbolnu}
\put(181.699166,92.952647){\simbolobound}
\put(182.451255,92.952647){\simbolnu}
\put(182.451255,93.704736){\simbolobound}
\put(183.203344,93.704736){\simbolnu}
\put(183.203344,94.456825){\simbolobound}
\put(183.955433,94.456825){\simbolnu}
\put(183.955433,95.208914){\simbolobound}
\put(184.707522,95.208914){\simbolnu}
\put(184.707522,95.961003){\simbolobound}
\put(185.459611,95.961003){\simbolnu}
\put(185.459611,96.713093){\simbolobound}
\put(186.211701,96.713093){\simbolnu}
\put(186.211701,104.233984){\simbolobound}
\put(186.963790,104.233984){\simbolnu}
\put(186.963790,104.233984){\simbolobound}
\put(187.715879,110.250697){\simbolnu}
\put(187.715879,104.233984){\simbolobound}
\put(188.467968,114.763232){\simbolnu}
\put(188.467968,104.233984){\simbolobound}
\put(189.220057,117.771589){\simbolnu}
\put(189.220057,104.233984){\simbolobound}
\put(189.972146,119.275767){\simbolnu}
\put(189.972146,104.233984){\simbolobound}
\put(190.724235,119.275767){\simbolnu}
\put(190.724235,104.233984){\simbolobound}
\put(191.476325,117.771589){\simbolnu}
\put(191.476325,104.233984){\simbolobound}
\put(192.228414,114.763232){\simbolnu}
\put(192.228414,104.233984){\simbolobound}
\put(192.980503,110.250697){\simbolnu}
\put(192.980503,104.233984){\simbolobound}
\put(193.732592,104.233984){\simbolnu}
\put(193.732592,104.986073){\simbolobound}
\put(194.484681,104.986073){\simbolnu}
\put(194.484681,105.738162){\simbolobound}
\put(195.236770,105.738162){\simbolnu}
\put(195.236770,106.490251){\simbolobound}
\put(195.988859,106.490251){\simbolnu}
\put(195.988859,107.242341){\simbolobound}
\put(196.740949,107.242341){\simbolnu}
\put(196.740949,107.994430){\simbolobound}
\put(197.493038,107.994430){\simbolnu}
\put(197.493038,108.746519){\simbolobound}
\put(198.245127,108.746519){\simbolnu}
\put(198.245127,109.498608){\simbolobound}
\put(198.997216,109.498608){\simbolnu}
\put(198.997216,116.267410){\simbolobound}
\put(199.749305,116.267410){\simbolnu}
\put(199.749305,116.267410){\simbolobound}
\put(200.501394,121.532034){\simbolnu}
\put(200.501394,116.267410){\simbolobound}
\put(201.253483,125.292480){\simbolnu}
\put(201.253483,116.267410){\simbolobound}
\put(202.005573,127.548747){\simbolnu}
\put(202.005573,116.267410){\simbolobound}
\put(202.757662,128.300837){\simbolnu}
\put(202.757662,116.267410){\simbolobound}
\put(203.509751,127.548747){\simbolnu}
\put(203.509751,116.267410){\simbolobound}
\put(204.261840,125.292480){\simbolnu}
\put(204.261840,116.267410){\simbolobound}
\put(205.013929,121.532034){\simbolnu}
\put(205.013929,116.267410){\simbolobound}
\put(205.766018,116.267410){\simbolnu}
\put(205.766018,117.019499){\simbolobound}
\put(206.518107,117.019499){\simbolnu}
\put(206.518107,117.771589){\simbolobound}
\put(207.270197,117.771589){\simbolnu}
\put(207.270197,118.523678){\simbolobound}
\put(208.022286,118.523678){\simbolnu}
\put(208.022286,119.275767){\simbolobound}
\put(208.774375,119.275767){\simbolnu}
\put(208.774375,120.027856){\simbolobound}
\put(209.526464,120.027856){\simbolnu}
\put(209.526464,120.779945){\simbolobound}
\put(210.278553,120.779945){\simbolnu}
\put(210.278553,121.532034){\simbolobound}
\put(211.030642,121.532034){\simbolnu}
\put(211.030642,122.284123){\simbolobound}
\put(211.782731,122.284123){\simbolnu}
\put(211.782731,128.300837){\simbolobound}
\put(212.534821,128.300837){\simbolnu}
\put(212.534821,128.300837){\simbolobound}
\put(213.286910,132.813371){\simbolnu}
\put(213.286910,128.300837){\simbolobound}
\put(214.038999,135.821728){\simbolnu}
\put(214.038999,128.300837){\simbolobound}
\put(214.791088,137.325906){\simbolnu}
\put(214.791088,128.300837){\simbolobound}
\put(215.543177,137.325906){\simbolnu}
\put(215.543177,128.300837){\simbolobound}
\put(216.295266,135.821728){\simbolnu}
\put(216.295266,128.300837){\simbolobound}
\put(217.047355,132.813371){\simbolnu}
\put(217.047355,128.300837){\simbolobound}
\put(217.799445,128.300837){\simbolnu}
\put(217.799445,129.052926){\simbolobound}
\put(218.551534,129.052926){\simbolnu}
\put(218.551534,129.805015){\simbolobound}
\put(219.303623,129.805015){\simbolnu}
\put(219.303623,130.557104){\simbolobound}
\put(220.055712,130.557104){\simbolnu}
\put(220.055712,131.309193){\simbolobound}
\put(220.807801,131.309193){\simbolnu}
\put(220.807801,132.061282){\simbolobound}
\put(221.559890,132.061282){\simbolnu}
\put(221.559890,132.813371){\simbolobound}
\put(222.311979,132.813371){\simbolnu}
\put(222.311979,133.565461){\simbolobound}
\put(223.064069,133.565461){\simbolnu}
\put(223.064069,134.317550){\simbolobound}
\put(223.816158,134.317550){\simbolnu}
\put(223.816158,135.069639){\simbolobound}
\put(224.568247,135.069639){\simbolnu}
\put(224.568247,140.334263){\simbolobound}
\put(225.320336,140.334263){\simbolnu}
\put(225.320336,140.334263){\simbolobound}
\put(226.072425,144.094709){\simbolnu}
\put(226.072425,140.334263){\simbolobound}
\put(226.824514,146.350976){\simbolnu}
\put(226.824514,140.334263){\simbolobound}
\put(227.576603,147.103065){\simbolnu}
\put(227.576603,140.334263){\simbolobound}
\put(228.328693,146.350976){\simbolnu}
\put(228.328693,140.334263){\simbolobound}
\put(229.080782,144.094709){\simbolnu}
\put(229.080782,140.334263){\simbolobound}
\put(229.832871,140.334263){\simbolnu}
\put(229.832871,141.086352){\simbolobound}
\put(230.584960,141.086352){\simbolnu}
\put(230.584960,141.838441){\simbolobound}
\put(231.337049,141.838441){\simbolnu}
\put(231.337049,142.590530){\simbolobound}
\put(232.089138,142.590530){\simbolnu}
\put(232.089138,143.342619){\simbolobound}
\put(232.841227,143.342619){\simbolnu}
\put(232.841227,144.094709){\simbolobound}
\put(233.593317,144.094709){\simbolnu}
\put(233.593317,144.846798){\simbolobound}
\put(234.345406,144.846798){\simbolnu}
\put(234.345406,145.598887){\simbolobound}
\put(235.097495,145.598887){\simbolnu}
\put(235.097495,146.350976){\simbolobound}
\put(235.849584,146.350976){\simbolnu}
\put(235.849584,147.103065){\simbolobound}
\put(236.601673,147.103065){\simbolnu}
\put(236.601673,147.855154){\simbolobound}
\put(237.353762,147.855154){\simbolnu}
\put(237.353762,152.367689){\simbolobound}
\put(238.105851,152.367689){\simbolnu}
\put(238.105851,152.367689){\simbolobound}
\put(238.857941,155.376046){\simbolnu}
\put(238.857941,152.367689){\simbolobound}
\put(239.610030,156.880224){\simbolnu}
\put(239.610030,152.367689){\simbolobound}
\put(240.362119,156.880224){\simbolnu}
\put(240.362119,152.367689){\simbolobound}
\put(241.114208,155.376046){\simbolnu}
\put(241.114208,152.367689){\simbolobound}
\put(241.866297,152.367689){\simbolnu}
\put(241.866297,153.119778){\simbolobound}
\put(242.618386,153.119778){\simbolnu}
\put(242.618386,153.871867){\simbolobound}
\put(243.370475,153.871867){\simbolnu}
\put(243.370475,154.623957){\simbolobound}
\put(244.122565,154.623957){\simbolnu}
\put(244.122565,155.376046){\simbolobound}
\put(244.874654,155.376046){\simbolnu}
\put(244.874654,156.128135){\simbolobound}
\put(245.626743,156.128135){\simbolnu}
\put(245.626743,156.880224){\simbolobound}
\put(246.378832,156.880224){\simbolnu}
\put(246.378832,157.632313){\simbolobound}
\put(247.130921,157.632313){\simbolnu}
\put(247.130921,158.384402){\simbolobound}
\put(247.883010,158.384402){\simbolnu}
\put(247.883010,159.136491){\simbolobound}
\put(248.635099,159.136491){\simbolnu}
\put(248.635099,159.888581){\simbolobound}
\put(249.387189,159.888581){\simbolnu}
\put(249.387189,160.640670){\simbolobound}
\put(250.139278,160.640670){\simbolnu}
\put(250.139278,164.401115){\simbolobound}
\put(250.891367,164.401115){\simbolnu}
\put(250.891367,164.401115){\simbolobound}
\put(251.643456,166.657383){\simbolnu}
\put(251.643456,164.401115){\simbolobound}
\put(252.395545,167.409472){\simbolnu}
\put(252.395545,164.401115){\simbolobound}
\put(253.147634,166.657383){\simbolnu}
\put(253.147634,164.401115){\simbolobound}
\put(253.899723,164.401115){\simbolnu}
\put(253.899723,165.153205){\simbolobound}
\put(254.651813,165.153205){\simbolnu}
\put(254.651813,165.905294){\simbolobound}
\put(255.403902,165.905294){\simbolnu}
\put(255.403902,166.657383){\simbolobound}
\put(256.155991,166.657383){\simbolnu}
\put(256.155991,167.409472){\simbolobound}
\put(256.908080,167.409472){\simbolnu}
\put(256.908080,168.161561){\simbolobound}
\put(257.660169,168.161561){\simbolnu}
\put(257.660169,168.913650){\simbolobound}
\put(258.412258,168.913650){\simbolnu}
\put(258.412258,169.665739){\simbolobound}
\put(259.164347,169.665739){\simbolnu}
\put(259.164347,170.417829){\simbolobound}
\put(259.916437,170.417829){\simbolnu}
\put(259.916437,171.169918){\simbolobound}
\put(260.668526,171.169918){\simbolnu}
\put(260.668526,171.922007){\simbolobound}
\put(261.420615,171.922007){\simbolnu}
\put(261.420615,172.674096){\simbolobound}
\put(262.172704,172.674096){\simbolnu}
\put(262.172704,173.426185){\simbolobound}
\put(262.924793,173.426185){\simbolnu}
\put(262.924793,176.434542){\simbolobound}
\put(263.676882,176.434542){\simbolnu}
\put(263.676882,176.434542){\simbolobound}
\put(264.428971,177.938720){\simbolnu}
\put(264.428971,176.434542){\simbolobound}
\put(265.181061,177.938720){\simbolnu}
\put(265.181061,176.434542){\simbolobound}
\put(265.933150,176.434542){\simbolnu}
\put(265.933150,177.186631){\simbolobound}
\put(266.685239,177.186631){\simbolnu}
\put(266.685239,177.938720){\simbolobound}
\put(267.437328,177.938720){\simbolnu}
\put(267.437328,178.690809){\simbolobound}
\put(268.189417,178.690809){\simbolnu}
\put(268.189417,179.442898){\simbolobound}
\put(268.941506,179.442898){\simbolnu}
\put(268.941506,180.194987){\simbolobound}
\put(269.693595,180.194987){\simbolnu}
\put(269.693595,180.947077){\simbolobound}
\put(270.445685,180.947077){\simbolnu}
\put(270.445685,181.699166){\simbolobound}
\put(271.197774,181.699166){\simbolnu}
\put(271.197774,182.451255){\simbolobound}
\put(271.949863,182.451255){\simbolnu}
\put(271.949863,183.203344){\simbolobound}
\put(272.701952,183.203344){\simbolnu}
\put(272.701952,183.955433){\simbolobound}
\put(273.454041,183.955433){\simbolnu}
\put(273.454041,184.707522){\simbolobound}
\put(274.206130,184.707522){\simbolnu}
\put(274.206130,185.459611){\simbolobound}
\put(274.958219,185.459611){\simbolnu}
\put(274.958219,186.211701){\simbolobound}
\put(275.710309,186.211701){\simbolnu}
\put(275.710309,188.467968){\simbolobound}
\put(276.462398,188.467968){\simbolnu}
\put(276.462398,188.467968){\simbolobound}
\put(277.214487,189.220057){\simbolnu}
\put(277.214487,188.467968){\simbolobound}
\put(277.966576,188.467968){\simbolnu}
\put(277.966576,189.220057){\simbolobound}
\put(278.718665,189.220057){\simbolnu}
\put(278.718665,189.972146){\simbolobound}
\put(279.470754,189.972146){\simbolnu}
\put(279.470754,190.724235){\simbolobound}
\put(280.222843,190.724235){\simbolnu}
\put(280.222843,191.476325){\simbolobound}
\put(280.974933,191.476325){\simbolnu}
\put(280.974933,192.228414){\simbolobound}
\put(281.727022,192.228414){\simbolnu}
\put(281.727022,192.980503){\simbolobound}
\put(282.479111,192.980503){\simbolnu}
\put(282.479111,193.732592){\simbolobound}
\put(283.231200,193.732592){\simbolnu}
\put(283.231200,194.484681){\simbolobound}
\put(283.983289,194.484681){\simbolnu}
\put(283.983289,195.236770){\simbolobound}
\put(284.735378,195.236770){\simbolnu}
\put(284.735378,195.988859){\simbolobound}
\put(285.487467,195.988859){\simbolnu}
\put(285.487467,196.740949){\simbolobound}
\put(286.239557,196.740949){\simbolnu}
\put(286.239557,197.493038){\simbolobound}
\put(286.991646,197.493038){\simbolnu}
\put(286.991646,198.245127){\simbolobound}
\put(287.743735,198.245127){\simbolnu}
\put(287.743735,198.997216){\simbolobound}
\put(288.495824,198.997216){\simbolnu}
\put(288.495824,200.501394){\simbolobound}
\put(289.247913,200.501394){\simbolnu}
\put(289.247913,200.501394){\simbolobound}
\put(290.000002,200.501394){\simbolnu}
\put(290.000002,201.253483){\simbolobound}
\end{picture}
\begin{picture}(300.000009,210.121055)
\put(20.000000,20.000000){\vector(0,1){190.121055}}
\put(20.000000,20.000000){\vector(1,0){275.000009}}
\put(297.500009,20.000000){\makebox(0,0){\phantom{mm}\small{$i$}}}
\put(110.060528,18.000000){\line(0,1){4}}
\put(110.060528,10.000000){\makebox(0,0){\tiny{$\frac{a(a-1)}{2}$}}}
\put(18.000000,200.121055){\line(1,0){4}}
\put(0.000000,200.121055){\makebox(0,0){\tiny{$a(a-1)$}}}
\put(150.000005,0.000000){\makebox(0,0){\shortstack[c]{\phantom{mmmmm}$\circ$ $\nu_i$\\\phantom{mmmmm}$\times$ $\delta_i$}}}\put(20.000000,20.181574){\simbolnu}
\put(20.000000,20.363147){\simbolobound}
\put(20.181574,20.363147){\simbolnu}
\put(20.181574,20.363147){\simbolobound}
\put(20.363147,20.363147){\simbolnu}
\put(20.363147,20.544721){\simbolobound}
\put(20.544721,20.544721){\simbolnu}
\put(20.544721,20.544721){\simbolobound}
\put(20.726295,20.726295){\simbolnu}
\put(20.726295,20.544721){\simbolobound}
\put(20.907868,20.544721){\simbolnu}
\put(20.907868,20.726295){\simbolobound}
\put(21.089442,20.726295){\simbolnu}
\put(21.089442,20.726295){\simbolobound}
\put(21.271016,21.089442){\simbolnu}
\put(21.271016,20.726295){\simbolobound}
\put(21.452589,21.089442){\simbolnu}
\put(21.452589,20.726295){\simbolobound}
\put(21.634163,20.726295){\simbolnu}
\put(21.634163,20.907868){\simbolobound}
\put(21.815736,20.907868){\simbolnu}
\put(21.815736,20.907868){\simbolobound}
\put(21.997310,21.452589){\simbolnu}
\put(21.997310,20.907868){\simbolobound}
\put(22.178884,21.634163){\simbolnu}
\put(22.178884,20.907868){\simbolobound}
\put(22.360457,21.452589){\simbolnu}
\put(22.360457,20.907868){\simbolobound}
\put(22.542031,20.907868){\simbolnu}
\put(22.542031,21.089442){\simbolobound}
\put(22.723605,21.089442){\simbolnu}
\put(22.723605,21.089442){\simbolobound}
\put(22.905178,21.815736){\simbolnu}
\put(22.905178,21.089442){\simbolobound}
\put(23.086752,22.178884){\simbolnu}
\put(23.086752,21.089442){\simbolobound}
\put(23.268326,22.178884){\simbolnu}
\put(23.268326,21.089442){\simbolobound}
\put(23.449899,21.815736){\simbolnu}
\put(23.449899,21.089442){\simbolobound}
\put(23.631473,21.089442){\simbolnu}
\put(23.631473,21.271016){\simbolobound}
\put(23.813047,21.271016){\simbolnu}
\put(23.813047,21.271016){\simbolobound}
\put(23.994620,22.178884){\simbolnu}
\put(23.994620,21.271016){\simbolobound}
\put(24.176194,22.723605){\simbolnu}
\put(24.176194,21.271016){\simbolobound}
\put(24.357767,22.905178){\simbolnu}
\put(24.357767,21.271016){\simbolobound}
\put(24.539341,22.723605){\simbolnu}
\put(24.539341,21.271016){\simbolobound}
\put(24.720915,22.178884){\simbolnu}
\put(24.720915,21.271016){\simbolobound}
\put(24.902488,21.271016){\simbolnu}
\put(24.902488,21.452589){\simbolobound}
\put(25.084062,21.452589){\simbolnu}
\put(25.084062,21.452589){\simbolobound}
\put(25.265636,22.542031){\simbolnu}
\put(25.265636,21.452589){\simbolobound}
\put(25.447209,23.268326){\simbolnu}
\put(25.447209,21.452589){\simbolobound}
\put(25.628783,23.631473){\simbolnu}
\put(25.628783,21.452589){\simbolobound}
\put(25.810357,23.631473){\simbolnu}
\put(25.810357,21.452589){\simbolobound}
\put(25.991930,23.268326){\simbolnu}
\put(25.991930,21.452589){\simbolobound}
\put(26.173504,22.542031){\simbolnu}
\put(26.173504,21.452589){\simbolobound}
\put(26.355078,21.452589){\simbolnu}
\put(26.355078,21.634163){\simbolobound}
\put(26.536651,21.634163){\simbolnu}
\put(26.536651,21.634163){\simbolobound}
\put(26.718225,22.905178){\simbolnu}
\put(26.718225,21.634163){\simbolobound}
\put(26.899798,23.813047){\simbolnu}
\put(26.899798,21.634163){\simbolobound}
\put(27.081372,24.357767){\simbolnu}
\put(27.081372,21.634163){\simbolobound}
\put(27.262946,24.539341){\simbolnu}
\put(27.262946,21.634163){\simbolobound}
\put(27.444519,24.357767){\simbolnu}
\put(27.444519,21.634163){\simbolobound}
\put(27.626093,23.813047){\simbolnu}
\put(27.626093,21.634163){\simbolobound}
\put(27.807667,22.905178){\simbolnu}
\put(27.807667,21.634163){\simbolobound}
\put(27.989240,21.634163){\simbolnu}
\put(27.989240,21.815736){\simbolobound}
\put(28.170814,21.815736){\simbolnu}
\put(28.170814,21.815736){\simbolobound}
\put(28.352388,23.268326){\simbolnu}
\put(28.352388,21.815736){\simbolobound}
\put(28.533961,24.357767){\simbolnu}
\put(28.533961,21.815736){\simbolobound}
\put(28.715535,25.084062){\simbolnu}
\put(28.715535,21.815736){\simbolobound}
\put(28.897109,25.447209){\simbolnu}
\put(28.897109,21.815736){\simbolobound}
\put(29.078682,25.447209){\simbolnu}
\put(29.078682,21.815736){\simbolobound}
\put(29.260256,25.084062){\simbolnu}
\put(29.260256,21.815736){\simbolobound}
\put(29.441830,24.357767){\simbolnu}
\put(29.441830,21.815736){\simbolobound}
\put(29.623403,23.268326){\simbolnu}
\put(29.623403,21.815736){\simbolobound}
\put(29.804977,21.815736){\simbolnu}
\put(29.804977,21.997310){\simbolobound}
\put(29.986550,21.997310){\simbolnu}
\put(29.986550,21.997310){\simbolobound}
\put(30.168124,23.631473){\simbolnu}
\put(30.168124,21.997310){\simbolobound}
\put(30.349698,24.902488){\simbolnu}
\put(30.349698,21.997310){\simbolobound}
\put(30.531271,25.810357){\simbolnu}
\put(30.531271,21.997310){\simbolobound}
\put(30.712845,26.355078){\simbolnu}
\put(30.712845,21.997310){\simbolobound}
\put(30.894419,26.536651){\simbolnu}
\put(30.894419,21.997310){\simbolobound}
\put(31.075992,26.355078){\simbolnu}
\put(31.075992,21.997310){\simbolobound}
\put(31.257566,25.810357){\simbolnu}
\put(31.257566,21.997310){\simbolobound}
\put(31.439140,24.902488){\simbolnu}
\put(31.439140,21.997310){\simbolobound}
\put(31.620713,23.631473){\simbolnu}
\put(31.620713,21.997310){\simbolobound}
\put(31.802287,21.997310){\simbolnu}
\put(31.802287,22.178884){\simbolobound}
\put(31.983861,22.178884){\simbolnu}
\put(31.983861,22.178884){\simbolobound}
\put(32.165434,23.994620){\simbolnu}
\put(32.165434,22.178884){\simbolobound}
\put(32.347008,25.447209){\simbolnu}
\put(32.347008,22.178884){\simbolobound}
\put(32.528581,26.536651){\simbolnu}
\put(32.528581,22.178884){\simbolobound}
\put(32.710155,27.262946){\simbolnu}
\put(32.710155,22.178884){\simbolobound}
\put(32.891729,27.626093){\simbolnu}
\put(32.891729,22.178884){\simbolobound}
\put(33.073302,27.626093){\simbolnu}
\put(33.073302,22.178884){\simbolobound}
\put(33.254876,27.262946){\simbolnu}
\put(33.254876,22.178884){\simbolobound}
\put(33.436450,26.536651){\simbolnu}
\put(33.436450,22.178884){\simbolobound}
\put(33.618023,25.447209){\simbolnu}
\put(33.618023,22.178884){\simbolobound}
\put(33.799597,23.994620){\simbolnu}
\put(33.799597,22.178884){\simbolobound}
\put(33.981171,22.178884){\simbolnu}
\put(33.981171,22.360457){\simbolobound}
\put(34.162744,22.360457){\simbolnu}
\put(34.162744,22.360457){\simbolobound}
\put(34.344318,24.357767){\simbolnu}
\put(34.344318,22.360457){\simbolobound}
\put(34.525892,25.991930){\simbolnu}
\put(34.525892,22.360457){\simbolobound}
\put(34.707465,27.262946){\simbolnu}
\put(34.707465,22.360457){\simbolobound}
\put(34.889039,28.170814){\simbolnu}
\put(34.889039,22.360457){\simbolobound}
\put(35.070612,28.715535){\simbolnu}
\put(35.070612,22.360457){\simbolobound}
\put(35.252186,28.897109){\simbolnu}
\put(35.252186,22.360457){\simbolobound}
\put(35.433760,28.715535){\simbolnu}
\put(35.433760,22.360457){\simbolobound}
\put(35.615333,28.170814){\simbolnu}
\put(35.615333,22.360457){\simbolobound}
\put(35.796907,27.262946){\simbolnu}
\put(35.796907,22.360457){\simbolobound}
\put(35.978481,25.991930){\simbolnu}
\put(35.978481,22.360457){\simbolobound}
\put(36.160054,24.357767){\simbolnu}
\put(36.160054,22.360457){\simbolobound}
\put(36.341628,22.360457){\simbolnu}
\put(36.341628,22.542031){\simbolobound}
\put(36.523202,22.542031){\simbolnu}
\put(36.523202,22.542031){\simbolobound}
\put(36.704775,24.720915){\simbolnu}
\put(36.704775,22.542031){\simbolobound}
\put(36.886349,26.536651){\simbolnu}
\put(36.886349,22.542031){\simbolobound}
\put(37.067923,27.989240){\simbolnu}
\put(37.067923,22.542031){\simbolobound}
\put(37.249496,29.078682){\simbolnu}
\put(37.249496,22.542031){\simbolobound}
\put(37.431070,29.804977){\simbolnu}
\put(37.431070,22.542031){\simbolobound}
\put(37.612643,30.168124){\simbolnu}
\put(37.612643,22.542031){\simbolobound}
\put(37.794217,30.168124){\simbolnu}
\put(37.794217,22.542031){\simbolobound}
\put(37.975791,29.804977){\simbolnu}
\put(37.975791,22.542031){\simbolobound}
\put(38.157364,29.078682){\simbolnu}
\put(38.157364,22.542031){\simbolobound}
\put(38.338938,27.989240){\simbolnu}
\put(38.338938,22.542031){\simbolobound}
\put(38.520512,26.536651){\simbolnu}
\put(38.520512,22.542031){\simbolobound}
\put(38.702085,24.720915){\simbolnu}
\put(38.702085,22.542031){\simbolobound}
\put(38.883659,22.542031){\simbolnu}
\put(38.883659,22.723605){\simbolobound}
\put(39.065233,22.723605){\simbolnu}
\put(39.065233,22.723605){\simbolobound}
\put(39.246806,25.084062){\simbolnu}
\put(39.246806,22.723605){\simbolobound}
\put(39.428380,27.081372){\simbolnu}
\put(39.428380,22.723605){\simbolobound}
\put(39.609954,28.715535){\simbolnu}
\put(39.609954,22.723605){\simbolobound}
\put(39.791527,29.986550){\simbolnu}
\put(39.791527,22.723605){\simbolobound}
\put(39.973101,30.894419){\simbolnu}
\put(39.973101,22.723605){\simbolobound}
\put(40.154675,31.439140){\simbolnu}
\put(40.154675,22.723605){\simbolobound}
\put(40.336248,31.620713){\simbolnu}
\put(40.336248,22.723605){\simbolobound}
\put(40.517822,31.439140){\simbolnu}
\put(40.517822,22.723605){\simbolobound}
\put(40.699395,30.894419){\simbolnu}
\put(40.699395,22.723605){\simbolobound}
\put(40.880969,29.986550){\simbolnu}
\put(40.880969,22.723605){\simbolobound}
\put(41.062543,28.715535){\simbolnu}
\put(41.062543,22.723605){\simbolobound}
\put(41.244116,27.081372){\simbolnu}
\put(41.244116,22.723605){\simbolobound}
\put(41.425690,25.084062){\simbolnu}
\put(41.425690,22.723605){\simbolobound}
\put(41.607264,22.723605){\simbolnu}
\put(41.607264,22.905178){\simbolobound}
\put(41.788837,22.905178){\simbolnu}
\put(41.788837,22.905178){\simbolobound}
\put(41.970411,25.447209){\simbolnu}
\put(41.970411,22.905178){\simbolobound}
\put(42.151985,27.626093){\simbolnu}
\put(42.151985,22.905178){\simbolobound}
\put(42.333558,29.441830){\simbolnu}
\put(42.333558,22.905178){\simbolobound}
\put(42.515132,30.894419){\simbolnu}
\put(42.515132,22.905178){\simbolobound}
\put(42.696706,31.983861){\simbolnu}
\put(42.696706,22.905178){\simbolobound}
\put(42.878279,32.710155){\simbolnu}
\put(42.878279,22.905178){\simbolobound}
\put(43.059853,33.073302){\simbolnu}
\put(43.059853,22.905178){\simbolobound}
\put(43.241426,33.073302){\simbolnu}
\put(43.241426,22.905178){\simbolobound}
\put(43.423000,32.710155){\simbolnu}
\put(43.423000,22.905178){\simbolobound}
\put(43.604574,31.983861){\simbolnu}
\put(43.604574,22.905178){\simbolobound}
\put(43.786147,30.894419){\simbolnu}
\put(43.786147,22.905178){\simbolobound}
\put(43.967721,29.441830){\simbolnu}
\put(43.967721,22.905178){\simbolobound}
\put(44.149295,27.626093){\simbolnu}
\put(44.149295,22.905178){\simbolobound}
\put(44.330868,25.447209){\simbolnu}
\put(44.330868,22.905178){\simbolobound}
\put(44.512442,22.905178){\simbolnu}
\put(44.512442,23.086752){\simbolobound}
\put(44.694016,23.086752){\simbolnu}
\put(44.694016,23.086752){\simbolobound}
\put(44.875589,25.810357){\simbolnu}
\put(44.875589,23.086752){\simbolobound}
\put(45.057163,28.170814){\simbolnu}
\put(45.057163,23.086752){\simbolobound}
\put(45.238737,30.168124){\simbolnu}
\put(45.238737,23.086752){\simbolobound}
\put(45.420310,31.802287){\simbolnu}
\put(45.420310,23.086752){\simbolobound}
\put(45.601884,33.073302){\simbolnu}
\put(45.601884,23.086752){\simbolobound}
\put(45.783457,33.981171){\simbolnu}
\put(45.783457,23.086752){\simbolobound}
\put(45.965031,34.525892){\simbolnu}
\put(45.965031,23.086752){\simbolobound}
\put(46.146605,34.707465){\simbolnu}
\put(46.146605,23.086752){\simbolobound}
\put(46.328178,34.525892){\simbolnu}
\put(46.328178,23.086752){\simbolobound}
\put(46.509752,33.981171){\simbolnu}
\put(46.509752,23.086752){\simbolobound}
\put(46.691326,33.073302){\simbolnu}
\put(46.691326,23.086752){\simbolobound}
\put(46.872899,31.802287){\simbolnu}
\put(46.872899,23.086752){\simbolobound}
\put(47.054473,30.168124){\simbolnu}
\put(47.054473,23.086752){\simbolobound}
\put(47.236047,28.170814){\simbolnu}
\put(47.236047,23.086752){\simbolobound}
\put(47.417620,25.810357){\simbolnu}
\put(47.417620,23.086752){\simbolobound}
\put(47.599194,23.086752){\simbolnu}
\put(47.599194,23.268326){\simbolobound}
\put(47.780768,23.268326){\simbolnu}
\put(47.780768,23.268326){\simbolobound}
\put(47.962341,26.173504){\simbolnu}
\put(47.962341,23.268326){\simbolobound}
\put(48.143915,28.715535){\simbolnu}
\put(48.143915,23.268326){\simbolobound}
\put(48.325489,30.894419){\simbolnu}
\put(48.325489,23.268326){\simbolobound}
\put(48.507062,32.710155){\simbolnu}
\put(48.507062,23.268326){\simbolobound}
\put(48.688636,34.162744){\simbolnu}
\put(48.688636,23.268326){\simbolobound}
\put(48.870209,35.252186){\simbolnu}
\put(48.870209,23.268326){\simbolobound}
\put(49.051783,35.978481){\simbolnu}
\put(49.051783,23.268326){\simbolobound}
\put(49.233357,36.341628){\simbolnu}
\put(49.233357,23.268326){\simbolobound}
\put(49.414930,36.341628){\simbolnu}
\put(49.414930,23.268326){\simbolobound}
\put(49.596504,35.978481){\simbolnu}
\put(49.596504,23.268326){\simbolobound}
\put(49.778078,35.252186){\simbolnu}
\put(49.778078,23.268326){\simbolobound}
\put(49.959651,34.162744){\simbolnu}
\put(49.959651,23.268326){\simbolobound}
\put(50.141225,32.710155){\simbolnu}
\put(50.141225,23.268326){\simbolobound}
\put(50.322799,30.894419){\simbolnu}
\put(50.322799,23.268326){\simbolobound}
\put(50.504372,28.715535){\simbolnu}
\put(50.504372,23.268326){\simbolobound}
\put(50.685946,26.173504){\simbolnu}
\put(50.685946,23.268326){\simbolobound}
\put(50.867520,23.268326){\simbolnu}
\put(50.867520,23.449899){\simbolobound}
\put(51.049093,23.449899){\simbolnu}
\put(51.049093,23.449899){\simbolobound}
\put(51.230667,26.536651){\simbolnu}
\put(51.230667,23.449899){\simbolobound}
\put(51.412240,29.260256){\simbolnu}
\put(51.412240,23.449899){\simbolobound}
\put(51.593814,31.620713){\simbolnu}
\put(51.593814,23.449899){\simbolobound}
\put(51.775388,33.618023){\simbolnu}
\put(51.775388,23.449899){\simbolobound}
\put(51.956961,35.252186){\simbolnu}
\put(51.956961,23.449899){\simbolobound}
\put(52.138535,36.523202){\simbolnu}
\put(52.138535,23.449899){\simbolobound}
\put(52.320109,37.431070){\simbolnu}
\put(52.320109,23.449899){\simbolobound}
\put(52.501682,37.975791){\simbolnu}
\put(52.501682,23.449899){\simbolobound}
\put(52.683256,38.157364){\simbolnu}
\put(52.683256,23.449899){\simbolobound}
\put(52.864830,37.975791){\simbolnu}
\put(52.864830,23.449899){\simbolobound}
\put(53.046403,37.431070){\simbolnu}
\put(53.046403,23.449899){\simbolobound}
\put(53.227977,36.523202){\simbolnu}
\put(53.227977,23.449899){\simbolobound}
\put(53.409551,35.252186){\simbolnu}
\put(53.409551,23.449899){\simbolobound}
\put(53.591124,33.618023){\simbolnu}
\put(53.591124,23.449899){\simbolobound}
\put(53.772698,31.620713){\simbolnu}
\put(53.772698,23.449899){\simbolobound}
\put(53.954271,29.260256){\simbolnu}
\put(53.954271,23.449899){\simbolobound}
\put(54.135845,26.536651){\simbolnu}
\put(54.135845,23.449899){\simbolobound}
\put(54.317419,23.449899){\simbolnu}
\put(54.317419,23.631473){\simbolobound}
\put(54.498992,23.631473){\simbolnu}
\put(54.498992,23.631473){\simbolobound}
\put(54.680566,26.899798){\simbolnu}
\put(54.680566,23.631473){\simbolobound}
\put(54.862140,29.804977){\simbolnu}
\put(54.862140,23.631473){\simbolobound}
\put(55.043713,32.347008){\simbolnu}
\put(55.043713,23.631473){\simbolobound}
\put(55.225287,34.525892){\simbolnu}
\put(55.225287,23.631473){\simbolobound}
\put(55.406861,36.341628){\simbolnu}
\put(55.406861,23.631473){\simbolobound}
\put(55.588434,37.794217){\simbolnu}
\put(55.588434,23.631473){\simbolobound}
\put(55.770008,38.883659){\simbolnu}
\put(55.770008,23.631473){\simbolobound}
\put(55.951582,39.609954){\simbolnu}
\put(55.951582,23.631473){\simbolobound}
\put(56.133155,39.973101){\simbolnu}
\put(56.133155,23.631473){\simbolobound}
\put(56.314729,39.973101){\simbolnu}
\put(56.314729,23.631473){\simbolobound}
\put(56.496303,39.609954){\simbolnu}
\put(56.496303,23.631473){\simbolobound}
\put(56.677876,38.883659){\simbolnu}
\put(56.677876,23.631473){\simbolobound}
\put(56.859450,37.794217){\simbolnu}
\put(56.859450,23.631473){\simbolobound}
\put(57.041023,36.341628){\simbolnu}
\put(57.041023,23.631473){\simbolobound}
\put(57.222597,34.525892){\simbolnu}
\put(57.222597,23.631473){\simbolobound}
\put(57.404171,32.347008){\simbolnu}
\put(57.404171,23.631473){\simbolobound}
\put(57.585744,29.804977){\simbolnu}
\put(57.585744,23.631473){\simbolobound}
\put(57.767318,26.899798){\simbolnu}
\put(57.767318,23.631473){\simbolobound}
\put(57.948892,23.631473){\simbolnu}
\put(57.948892,23.813047){\simbolobound}
\put(58.130465,23.813047){\simbolnu}
\put(58.130465,23.813047){\simbolobound}
\put(58.312039,27.262946){\simbolnu}
\put(58.312039,23.813047){\simbolobound}
\put(58.493613,30.349698){\simbolnu}
\put(58.493613,23.813047){\simbolobound}
\put(58.675186,33.073302){\simbolnu}
\put(58.675186,23.813047){\simbolobound}
\put(58.856760,35.433760){\simbolnu}
\put(58.856760,23.813047){\simbolobound}
\put(59.038334,37.431070){\simbolnu}
\put(59.038334,23.813047){\simbolobound}
\put(59.219907,39.065233){\simbolnu}
\put(59.219907,23.813047){\simbolobound}
\put(59.401481,40.336248){\simbolnu}
\put(59.401481,23.813047){\simbolobound}
\put(59.583054,41.244116){\simbolnu}
\put(59.583054,23.813047){\simbolobound}
\put(59.764628,41.788837){\simbolnu}
\put(59.764628,23.813047){\simbolobound}
\put(59.946202,41.970411){\simbolnu}
\put(59.946202,23.813047){\simbolobound}
\put(60.127775,41.788837){\simbolnu}
\put(60.127775,23.813047){\simbolobound}
\put(60.309349,41.244116){\simbolnu}
\put(60.309349,23.813047){\simbolobound}
\put(60.490923,40.336248){\simbolnu}
\put(60.490923,23.813047){\simbolobound}
\put(60.672496,39.065233){\simbolnu}
\put(60.672496,23.813047){\simbolobound}
\put(60.854070,37.431070){\simbolnu}
\put(60.854070,23.813047){\simbolobound}
\put(61.035644,35.433760){\simbolnu}
\put(61.035644,23.813047){\simbolobound}
\put(61.217217,33.073302){\simbolnu}
\put(61.217217,23.813047){\simbolobound}
\put(61.398791,30.349698){\simbolnu}
\put(61.398791,23.813047){\simbolobound}
\put(61.580365,27.262946){\simbolnu}
\put(61.580365,23.813047){\simbolobound}
\put(61.761938,23.813047){\simbolnu}
\put(61.761938,23.994620){\simbolobound}
\put(61.943512,23.994620){\simbolnu}
\put(61.943512,23.994620){\simbolobound}
\put(62.125085,27.626093){\simbolnu}
\put(62.125085,23.994620){\simbolobound}
\put(62.306659,30.894419){\simbolnu}
\put(62.306659,23.994620){\simbolobound}
\put(62.488233,33.799597){\simbolnu}
\put(62.488233,23.994620){\simbolobound}
\put(62.669806,36.341628){\simbolnu}
\put(62.669806,23.994620){\simbolobound}
\put(62.851380,38.520512){\simbolnu}
\put(62.851380,23.994620){\simbolobound}
\put(63.032954,40.336248){\simbolnu}
\put(63.032954,23.994620){\simbolobound}
\put(63.214527,41.788837){\simbolnu}
\put(63.214527,23.994620){\simbolobound}
\put(63.396101,42.878279){\simbolnu}
\put(63.396101,23.994620){\simbolobound}
\put(63.577675,43.604574){\simbolnu}
\put(63.577675,23.994620){\simbolobound}
\put(63.759248,43.967721){\simbolnu}
\put(63.759248,23.994620){\simbolobound}
\put(63.940822,43.967721){\simbolnu}
\put(63.940822,23.994620){\simbolobound}
\put(64.122396,43.604574){\simbolnu}
\put(64.122396,23.994620){\simbolobound}
\put(64.303969,42.878279){\simbolnu}
\put(64.303969,23.994620){\simbolobound}
\put(64.485543,41.788837){\simbolnu}
\put(64.485543,23.994620){\simbolobound}
\put(64.667116,40.336248){\simbolnu}
\put(64.667116,23.994620){\simbolobound}
\put(64.848690,38.520512){\simbolnu}
\put(64.848690,23.994620){\simbolobound}
\put(65.030264,36.341628){\simbolnu}
\put(65.030264,23.994620){\simbolobound}
\put(65.211837,33.799597){\simbolnu}
\put(65.211837,23.994620){\simbolobound}
\put(65.393411,30.894419){\simbolnu}
\put(65.393411,23.994620){\simbolobound}
\put(65.574985,27.626093){\simbolnu}
\put(65.574985,23.994620){\simbolobound}
\put(65.756558,23.994620){\simbolnu}
\put(65.756558,24.176194){\simbolobound}
\put(65.938132,24.176194){\simbolnu}
\put(65.938132,24.176194){\simbolobound}
\put(66.119706,27.989240){\simbolnu}
\put(66.119706,24.176194){\simbolobound}
\put(66.301279,31.439140){\simbolnu}
\put(66.301279,24.176194){\simbolobound}
\put(66.482853,34.525892){\simbolnu}
\put(66.482853,24.176194){\simbolobound}
\put(66.664427,37.249496){\simbolnu}
\put(66.664427,24.176194){\simbolobound}
\put(66.846000,39.609954){\simbolnu}
\put(66.846000,24.176194){\simbolobound}
\put(67.027574,41.607264){\simbolnu}
\put(67.027574,24.176194){\simbolobound}
\put(67.209148,43.241426){\simbolnu}
\put(67.209148,24.176194){\simbolobound}
\put(67.390721,44.512442){\simbolnu}
\put(67.390721,24.176194){\simbolobound}
\put(67.572295,45.420310){\simbolnu}
\put(67.572295,24.176194){\simbolobound}
\put(67.753868,45.965031){\simbolnu}
\put(67.753868,24.176194){\simbolobound}
\put(67.935442,46.146605){\simbolnu}
\put(67.935442,24.176194){\simbolobound}
\put(68.117016,45.965031){\simbolnu}
\put(68.117016,24.176194){\simbolobound}
\put(68.298589,45.420310){\simbolnu}
\put(68.298589,24.176194){\simbolobound}
\put(68.480163,44.512442){\simbolnu}
\put(68.480163,24.176194){\simbolobound}
\put(68.661737,43.241426){\simbolnu}
\put(68.661737,24.176194){\simbolobound}
\put(68.843310,41.607264){\simbolnu}
\put(68.843310,24.176194){\simbolobound}
\put(69.024884,39.609954){\simbolnu}
\put(69.024884,24.176194){\simbolobound}
\put(69.206458,37.249496){\simbolnu}
\put(69.206458,24.176194){\simbolobound}
\put(69.388031,34.525892){\simbolnu}
\put(69.388031,24.176194){\simbolobound}
\put(69.569605,31.439140){\simbolnu}
\put(69.569605,24.176194){\simbolobound}
\put(69.751179,27.989240){\simbolnu}
\put(69.751179,24.176194){\simbolobound}
\put(69.932752,24.176194){\simbolnu}
\put(69.932752,24.357767){\simbolobound}
\put(70.114326,24.357767){\simbolnu}
\put(70.114326,24.357767){\simbolobound}
\put(70.295899,28.352388){\simbolnu}
\put(70.295899,24.357767){\simbolobound}
\put(70.477473,31.983861){\simbolnu}
\put(70.477473,24.357767){\simbolobound}
\put(70.659047,35.252186){\simbolnu}
\put(70.659047,24.357767){\simbolobound}
\put(70.840620,38.157364){\simbolnu}
\put(70.840620,24.357767){\simbolobound}
\put(71.022194,40.699395){\simbolnu}
\put(71.022194,24.357767){\simbolobound}
\put(71.203768,42.878279){\simbolnu}
\put(71.203768,24.357767){\simbolobound}
\put(71.385341,44.694016){\simbolnu}
\put(71.385341,24.357767){\simbolobound}
\put(71.566915,46.146605){\simbolnu}
\put(71.566915,24.357767){\simbolobound}
\put(71.748489,47.236047){\simbolnu}
\put(71.748489,24.357767){\simbolobound}
\put(71.930062,47.962341){\simbolnu}
\put(71.930062,24.357767){\simbolobound}
\put(72.111636,48.325489){\simbolnu}
\put(72.111636,24.357767){\simbolobound}
\put(72.293210,48.325489){\simbolnu}
\put(72.293210,24.357767){\simbolobound}
\put(72.474783,47.962341){\simbolnu}
\put(72.474783,24.357767){\simbolobound}
\put(72.656357,47.236047){\simbolnu}
\put(72.656357,24.357767){\simbolobound}
\put(72.837930,46.146605){\simbolnu}
\put(72.837930,24.357767){\simbolobound}
\put(73.019504,44.694016){\simbolnu}
\put(73.019504,24.357767){\simbolobound}
\put(73.201078,42.878279){\simbolnu}
\put(73.201078,24.357767){\simbolobound}
\put(73.382651,40.699395){\simbolnu}
\put(73.382651,24.357767){\simbolobound}
\put(73.564225,38.157364){\simbolnu}
\put(73.564225,24.357767){\simbolobound}
\put(73.745799,35.252186){\simbolnu}
\put(73.745799,24.357767){\simbolobound}
\put(73.927372,31.983861){\simbolnu}
\put(73.927372,24.357767){\simbolobound}
\put(74.108946,28.352388){\simbolnu}
\put(74.108946,24.357767){\simbolobound}
\put(74.290520,24.357767){\simbolnu}
\put(74.290520,24.539341){\simbolobound}
\put(74.472093,24.539341){\simbolnu}
\put(74.472093,24.539341){\simbolobound}
\put(74.653667,28.715535){\simbolnu}
\put(74.653667,24.539341){\simbolobound}
\put(74.835241,32.528581){\simbolnu}
\put(74.835241,24.539341){\simbolobound}
\put(75.016814,35.978481){\simbolnu}
\put(75.016814,24.539341){\simbolobound}
\put(75.198388,39.065233){\simbolnu}
\put(75.198388,24.539341){\simbolobound}
\put(75.379962,41.788837){\simbolnu}
\put(75.379962,24.539341){\simbolobound}
\put(75.561535,44.149295){\simbolnu}
\put(75.561535,24.539341){\simbolobound}
\put(75.743109,46.146605){\simbolnu}
\put(75.743109,24.539341){\simbolobound}
\put(75.924682,47.780768){\simbolnu}
\put(75.924682,24.539341){\simbolobound}
\put(76.106256,49.051783){\simbolnu}
\put(76.106256,24.539341){\simbolobound}
\put(76.287830,49.959651){\simbolnu}
\put(76.287830,24.539341){\simbolobound}
\put(76.469403,50.504372){\simbolnu}
\put(76.469403,24.539341){\simbolobound}
\put(76.650977,50.685946){\simbolnu}
\put(76.650977,24.539341){\simbolobound}
\put(76.832551,50.504372){\simbolnu}
\put(76.832551,24.539341){\simbolobound}
\put(77.014124,49.959651){\simbolnu}
\put(77.014124,24.539341){\simbolobound}
\put(77.195698,49.051783){\simbolnu}
\put(77.195698,24.539341){\simbolobound}
\put(77.377272,47.780768){\simbolnu}
\put(77.377272,24.539341){\simbolobound}
\put(77.558845,46.146605){\simbolnu}
\put(77.558845,24.539341){\simbolobound}
\put(77.740419,44.149295){\simbolnu}
\put(77.740419,24.539341){\simbolobound}
\put(77.921993,41.788837){\simbolnu}
\put(77.921993,24.539341){\simbolobound}
\put(78.103566,39.065233){\simbolnu}
\put(78.103566,24.539341){\simbolobound}
\put(78.285140,35.978481){\simbolnu}
\put(78.285140,24.539341){\simbolobound}
\put(78.466713,32.528581){\simbolnu}
\put(78.466713,24.539341){\simbolobound}
\put(78.648287,28.715535){\simbolnu}
\put(78.648287,24.539341){\simbolobound}
\put(78.829861,24.539341){\simbolnu}
\put(78.829861,24.720915){\simbolobound}
\put(79.011434,24.720915){\simbolnu}
\put(79.011434,24.720915){\simbolobound}
\put(79.193008,29.078682){\simbolnu}
\put(79.193008,24.720915){\simbolobound}
\put(79.374582,33.073302){\simbolnu}
\put(79.374582,24.720915){\simbolobound}
\put(79.556155,36.704775){\simbolnu}
\put(79.556155,24.720915){\simbolobound}
\put(79.737729,39.973101){\simbolnu}
\put(79.737729,24.720915){\simbolobound}
\put(79.919303,42.878279){\simbolnu}
\put(79.919303,24.720915){\simbolobound}
\put(80.100876,45.420310){\simbolnu}
\put(80.100876,24.720915){\simbolobound}
\put(80.282450,47.599194){\simbolnu}
\put(80.282450,24.720915){\simbolobound}
\put(80.464024,49.414930){\simbolnu}
\put(80.464024,24.720915){\simbolobound}
\put(80.645597,50.867520){\simbolnu}
\put(80.645597,24.720915){\simbolobound}
\put(80.827171,51.956961){\simbolnu}
\put(80.827171,24.720915){\simbolobound}
\put(81.008744,52.683256){\simbolnu}
\put(81.008744,24.720915){\simbolobound}
\put(81.190318,53.046403){\simbolnu}
\put(81.190318,24.720915){\simbolobound}
\put(81.371892,53.046403){\simbolnu}
\put(81.371892,24.720915){\simbolobound}
\put(81.553465,52.683256){\simbolnu}
\put(81.553465,24.720915){\simbolobound}
\put(81.735039,51.956961){\simbolnu}
\put(81.735039,24.720915){\simbolobound}
\put(81.916613,50.867520){\simbolnu}
\put(81.916613,24.720915){\simbolobound}
\put(82.098186,49.414930){\simbolnu}
\put(82.098186,24.720915){\simbolobound}
\put(82.279760,47.599194){\simbolnu}
\put(82.279760,24.720915){\simbolobound}
\put(82.461334,45.420310){\simbolnu}
\put(82.461334,24.720915){\simbolobound}
\put(82.642907,42.878279){\simbolnu}
\put(82.642907,24.720915){\simbolobound}
\put(82.824481,39.973101){\simbolnu}
\put(82.824481,24.720915){\simbolobound}
\put(83.006055,36.704775){\simbolnu}
\put(83.006055,24.720915){\simbolobound}
\put(83.187628,33.073302){\simbolnu}
\put(83.187628,24.720915){\simbolobound}
\put(83.369202,29.078682){\simbolnu}
\put(83.369202,24.720915){\simbolobound}
\put(83.550775,24.720915){\simbolnu}
\put(83.550775,24.902488){\simbolobound}
\put(83.732349,24.902488){\simbolnu}
\put(83.732349,24.902488){\simbolobound}
\put(83.913923,29.441830){\simbolnu}
\put(83.913923,24.902488){\simbolobound}
\put(84.095496,33.618023){\simbolnu}
\put(84.095496,24.902488){\simbolobound}
\put(84.277070,37.431070){\simbolnu}
\put(84.277070,24.902488){\simbolobound}
\put(84.458644,40.880969){\simbolnu}
\put(84.458644,24.902488){\simbolobound}
\put(84.640217,43.967721){\simbolnu}
\put(84.640217,24.902488){\simbolobound}
\put(84.821791,46.691326){\simbolnu}
\put(84.821791,24.902488){\simbolobound}
\put(85.003365,49.051783){\simbolnu}
\put(85.003365,24.902488){\simbolobound}
\put(85.184938,51.049093){\simbolnu}
\put(85.184938,24.902488){\simbolobound}
\put(85.366512,52.683256){\simbolnu}
\put(85.366512,24.902488){\simbolobound}
\put(85.548086,53.954271){\simbolnu}
\put(85.548086,24.902488){\simbolobound}
\put(85.729659,54.862140){\simbolnu}
\put(85.729659,24.902488){\simbolobound}
\put(85.911233,55.406861){\simbolnu}
\put(85.911233,24.902488){\simbolobound}
\put(86.092807,55.588434){\simbolnu}
\put(86.092807,24.902488){\simbolobound}
\put(86.274380,55.406861){\simbolnu}
\put(86.274380,24.902488){\simbolobound}
\put(86.455954,54.862140){\simbolnu}
\put(86.455954,24.902488){\simbolobound}
\put(86.637527,53.954271){\simbolnu}
\put(86.637527,24.902488){\simbolobound}
\put(86.819101,52.683256){\simbolnu}
\put(86.819101,24.902488){\simbolobound}
\put(87.000675,51.049093){\simbolnu}
\put(87.000675,24.902488){\simbolobound}
\put(87.182248,49.051783){\simbolnu}
\put(87.182248,24.902488){\simbolobound}
\put(87.363822,46.691326){\simbolnu}
\put(87.363822,24.902488){\simbolobound}
\put(87.545396,43.967721){\simbolnu}
\put(87.545396,24.902488){\simbolobound}
\put(87.726969,40.880969){\simbolnu}
\put(87.726969,24.902488){\simbolobound}
\put(87.908543,37.431070){\simbolnu}
\put(87.908543,24.902488){\simbolobound}
\put(88.090117,33.618023){\simbolnu}
\put(88.090117,24.902488){\simbolobound}
\put(88.271690,29.441830){\simbolnu}
\put(88.271690,24.902488){\simbolobound}
\put(88.453264,24.902488){\simbolnu}
\put(88.453264,25.084062){\simbolobound}
\put(88.634838,25.084062){\simbolnu}
\put(88.634838,25.084062){\simbolobound}
\put(88.816411,29.804977){\simbolnu}
\put(88.816411,25.084062){\simbolobound}
\put(88.997985,34.162744){\simbolnu}
\put(88.997985,25.084062){\simbolobound}
\put(89.179558,38.157364){\simbolnu}
\put(89.179558,25.084062){\simbolobound}
\put(89.361132,41.788837){\simbolnu}
\put(89.361132,25.084062){\simbolobound}
\put(89.542706,45.057163){\simbolnu}
\put(89.542706,25.084062){\simbolobound}
\put(89.724279,47.962341){\simbolnu}
\put(89.724279,25.084062){\simbolobound}
\put(89.905853,50.504372){\simbolnu}
\put(89.905853,25.084062){\simbolobound}
\put(90.087427,52.683256){\simbolnu}
\put(90.087427,25.084062){\simbolobound}
\put(90.269000,54.498992){\simbolnu}
\put(90.269000,25.084062){\simbolobound}
\put(90.450574,55.951582){\simbolnu}
\put(90.450574,25.084062){\simbolobound}
\put(90.632148,57.041023){\simbolnu}
\put(90.632148,25.084062){\simbolobound}
\put(90.813721,57.767318){\simbolnu}
\put(90.813721,25.084062){\simbolobound}
\put(90.995295,58.130465){\simbolnu}
\put(90.995295,25.084062){\simbolobound}
\put(91.176869,58.130465){\simbolnu}
\put(91.176869,25.084062){\simbolobound}
\put(91.358442,57.767318){\simbolnu}
\put(91.358442,25.084062){\simbolobound}
\put(91.540016,57.041023){\simbolnu}
\put(91.540016,25.084062){\simbolobound}
\put(91.721589,55.951582){\simbolnu}
\put(91.721589,25.084062){\simbolobound}
\put(91.903163,54.498992){\simbolnu}
\put(91.903163,25.084062){\simbolobound}
\put(92.084737,52.683256){\simbolnu}
\put(92.084737,25.084062){\simbolobound}
\put(92.266310,50.504372){\simbolnu}
\put(92.266310,25.084062){\simbolobound}
\put(92.447884,47.962341){\simbolnu}
\put(92.447884,25.084062){\simbolobound}
\put(92.629458,45.057163){\simbolnu}
\put(92.629458,25.084062){\simbolobound}
\put(92.811031,41.788837){\simbolnu}
\put(92.811031,25.084062){\simbolobound}
\put(92.992605,38.157364){\simbolnu}
\put(92.992605,25.084062){\simbolobound}
\put(93.174179,34.162744){\simbolnu}
\put(93.174179,25.084062){\simbolobound}
\put(93.355752,29.804977){\simbolnu}
\put(93.355752,25.084062){\simbolobound}
\put(93.537326,25.084062){\simbolnu}
\put(93.537326,25.265636){\simbolobound}
\put(93.718900,25.265636){\simbolnu}
\put(93.718900,25.265636){\simbolobound}
\put(93.900473,30.168124){\simbolnu}
\put(93.900473,25.265636){\simbolobound}
\put(94.082047,34.707465){\simbolnu}
\put(94.082047,25.265636){\simbolobound}
\put(94.263621,38.883659){\simbolnu}
\put(94.263621,25.265636){\simbolobound}
\put(94.445194,42.696706){\simbolnu}
\put(94.445194,25.265636){\simbolobound}
\put(94.626768,46.146605){\simbolnu}
\put(94.626768,25.265636){\simbolobound}
\put(94.808341,49.233357){\simbolnu}
\put(94.808341,25.265636){\simbolobound}
\put(94.989915,51.956961){\simbolnu}
\put(94.989915,25.265636){\simbolobound}
\put(95.171489,54.317419){\simbolnu}
\put(95.171489,25.265636){\simbolobound}
\put(95.353062,56.314729){\simbolnu}
\put(95.353062,25.265636){\simbolobound}
\put(95.534636,57.948892){\simbolnu}
\put(95.534636,25.265636){\simbolobound}
\put(95.716210,59.219907){\simbolnu}
\put(95.716210,25.265636){\simbolobound}
\put(95.897783,60.127775){\simbolnu}
\put(95.897783,25.265636){\simbolobound}
\put(96.079357,60.672496){\simbolnu}
\put(96.079357,25.265636){\simbolobound}
\put(96.260931,60.854070){\simbolnu}
\put(96.260931,25.265636){\simbolobound}
\put(96.442504,60.672496){\simbolnu}
\put(96.442504,25.265636){\simbolobound}
\put(96.624078,60.127775){\simbolnu}
\put(96.624078,25.265636){\simbolobound}
\put(96.805652,59.219907){\simbolnu}
\put(96.805652,25.265636){\simbolobound}
\put(96.987225,57.948892){\simbolnu}
\put(96.987225,25.265636){\simbolobound}
\put(97.168799,56.314729){\simbolnu}
\put(97.168799,25.265636){\simbolobound}
\put(97.350372,54.317419){\simbolnu}
\put(97.350372,25.265636){\simbolobound}
\put(97.531946,51.956961){\simbolnu}
\put(97.531946,25.265636){\simbolobound}
\put(97.713520,49.233357){\simbolnu}
\put(97.713520,25.265636){\simbolobound}
\put(97.895093,46.146605){\simbolnu}
\put(97.895093,25.265636){\simbolobound}
\put(98.076667,42.696706){\simbolnu}
\put(98.076667,25.265636){\simbolobound}
\put(98.258241,38.883659){\simbolnu}
\put(98.258241,25.265636){\simbolobound}
\put(98.439814,34.707465){\simbolnu}
\put(98.439814,25.265636){\simbolobound}
\put(98.621388,30.168124){\simbolnu}
\put(98.621388,25.265636){\simbolobound}
\put(98.802962,25.265636){\simbolnu}
\put(98.802962,25.447209){\simbolobound}
\put(98.984535,25.447209){\simbolnu}
\put(98.984535,25.447209){\simbolobound}
\put(99.166109,30.531271){\simbolnu}
\put(99.166109,25.447209){\simbolobound}
\put(99.347683,35.252186){\simbolnu}
\put(99.347683,25.447209){\simbolobound}
\put(99.529256,39.609954){\simbolnu}
\put(99.529256,25.447209){\simbolobound}
\put(99.710830,43.604574){\simbolnu}
\put(99.710830,25.447209){\simbolobound}
\put(99.892403,47.236047){\simbolnu}
\put(99.892403,25.447209){\simbolobound}
\put(100.073977,50.504372){\simbolnu}
\put(100.073977,25.447209){\simbolobound}
\put(100.255551,53.409551){\simbolnu}
\put(100.255551,25.447209){\simbolobound}
\put(100.437124,55.951582){\simbolnu}
\put(100.437124,25.447209){\simbolobound}
\put(100.618698,58.130465){\simbolnu}
\put(100.618698,25.447209){\simbolobound}
\put(100.800272,59.946202){\simbolnu}
\put(100.800272,25.447209){\simbolobound}
\put(100.981845,61.398791){\simbolnu}
\put(100.981845,25.447209){\simbolobound}
\put(101.163419,62.488233){\simbolnu}
\put(101.163419,25.447209){\simbolobound}
\put(101.344993,63.214527){\simbolnu}
\put(101.344993,25.447209){\simbolobound}
\put(101.526566,63.577675){\simbolnu}
\put(101.526566,25.447209){\simbolobound}
\put(101.708140,63.577675){\simbolnu}
\put(101.708140,25.447209){\simbolobound}
\put(101.889714,63.214527){\simbolnu}
\put(101.889714,25.447209){\simbolobound}
\put(102.071287,62.488233){\simbolnu}
\put(102.071287,25.447209){\simbolobound}
\put(102.252861,61.398791){\simbolnu}
\put(102.252861,25.447209){\simbolobound}
\put(102.434435,59.946202){\simbolnu}
\put(102.434435,25.447209){\simbolobound}
\put(102.616008,58.130465){\simbolnu}
\put(102.616008,25.447209){\simbolobound}
\put(102.797582,55.951582){\simbolnu}
\put(102.797582,25.447209){\simbolobound}
\put(102.979155,53.409551){\simbolnu}
\put(102.979155,25.447209){\simbolobound}
\put(103.160729,50.504372){\simbolnu}
\put(103.160729,25.447209){\simbolobound}
\put(103.342303,47.236047){\simbolnu}
\put(103.342303,25.447209){\simbolobound}
\put(103.523876,43.604574){\simbolnu}
\put(103.523876,25.447209){\simbolobound}
\put(103.705450,39.609954){\simbolnu}
\put(103.705450,25.447209){\simbolobound}
\put(103.887024,35.252186){\simbolnu}
\put(103.887024,25.447209){\simbolobound}
\put(104.068597,30.531271){\simbolnu}
\put(104.068597,25.447209){\simbolobound}
\put(104.250171,25.447209){\simbolnu}
\put(104.250171,25.628783){\simbolobound}
\put(104.431745,25.628783){\simbolnu}
\put(104.431745,25.628783){\simbolobound}
\put(104.613318,30.894419){\simbolnu}
\put(104.613318,25.628783){\simbolobound}
\put(104.794892,35.796907){\simbolnu}
\put(104.794892,25.628783){\simbolobound}
\put(104.976466,40.336248){\simbolnu}
\put(104.976466,25.628783){\simbolobound}
\put(105.158039,44.512442){\simbolnu}
\put(105.158039,25.628783){\simbolobound}
\put(105.339613,48.325489){\simbolnu}
\put(105.339613,25.628783){\simbolobound}
\put(105.521186,51.775388){\simbolnu}
\put(105.521186,25.628783){\simbolobound}
\put(105.702760,54.862140){\simbolnu}
\put(105.702760,25.628783){\simbolobound}
\put(105.884334,57.585744){\simbolnu}
\put(105.884334,25.628783){\simbolobound}
\put(106.065907,59.946202){\simbolnu}
\put(106.065907,25.628783){\simbolobound}
\put(106.247481,61.943512){\simbolnu}
\put(106.247481,25.628783){\simbolobound}
\put(106.429055,63.577675){\simbolnu}
\put(106.429055,25.628783){\simbolobound}
\put(106.610628,64.848690){\simbolnu}
\put(106.610628,25.628783){\simbolobound}
\put(106.792202,65.756558){\simbolnu}
\put(106.792202,25.628783){\simbolobound}
\put(106.973776,66.301279){\simbolnu}
\put(106.973776,25.628783){\simbolobound}
\put(107.155349,66.482853){\simbolnu}
\put(107.155349,25.628783){\simbolobound}
\put(107.336923,66.301279){\simbolnu}
\put(107.336923,25.628783){\simbolobound}
\put(107.518497,65.756558){\simbolnu}
\put(107.518497,25.628783){\simbolobound}
\put(107.700070,64.848690){\simbolnu}
\put(107.700070,25.628783){\simbolobound}
\put(107.881644,63.577675){\simbolnu}
\put(107.881644,25.628783){\simbolobound}
\put(108.063217,61.943512){\simbolnu}
\put(108.063217,25.628783){\simbolobound}
\put(108.244791,59.946202){\simbolnu}
\put(108.244791,25.628783){\simbolobound}
\put(108.426365,57.585744){\simbolnu}
\put(108.426365,25.628783){\simbolobound}
\put(108.607938,54.862140){\simbolnu}
\put(108.607938,25.628783){\simbolobound}
\put(108.789512,51.775388){\simbolnu}
\put(108.789512,25.628783){\simbolobound}
\put(108.971086,48.325489){\simbolnu}
\put(108.971086,25.628783){\simbolobound}
\put(109.152659,44.512442){\simbolnu}
\put(109.152659,25.628783){\simbolobound}
\put(109.334233,40.336248){\simbolnu}
\put(109.334233,25.628783){\simbolobound}
\put(109.515807,35.796907){\simbolnu}
\put(109.515807,25.628783){\simbolobound}
\put(109.697380,30.894419){\simbolnu}
\put(109.697380,25.628783){\simbolobound}
\put(109.878954,25.628783){\simbolnu}
\put(109.878954,25.810357){\simbolobound}
\put(110.060528,25.810357){\simbolnu}
\put(110.060528,25.810357){\simbolobound}
\put(110.242101,31.257566){\simbolnu}
\put(110.242101,25.810357){\simbolobound}
\put(110.423675,36.341628){\simbolnu}
\put(110.423675,25.810357){\simbolobound}
\put(110.605248,41.062543){\simbolnu}
\put(110.605248,25.810357){\simbolobound}
\put(110.786822,45.420310){\simbolnu}
\put(110.786822,25.810357){\simbolobound}
\put(110.968396,49.414930){\simbolnu}
\put(110.968396,25.810357){\simbolobound}
\put(111.149969,53.046403){\simbolnu}
\put(111.149969,25.810357){\simbolobound}
\put(111.331543,56.314729){\simbolnu}
\put(111.331543,25.810357){\simbolobound}
\put(111.513117,59.219907){\simbolnu}
\put(111.513117,25.810357){\simbolobound}
\put(111.694690,61.761938){\simbolnu}
\put(111.694690,25.810357){\simbolobound}
\put(111.876264,63.940822){\simbolnu}
\put(111.876264,25.810357){\simbolobound}
\put(112.057838,65.756558){\simbolnu}
\put(112.057838,25.810357){\simbolobound}
\put(112.239411,67.209148){\simbolnu}
\put(112.239411,25.810357){\simbolobound}
\put(112.420985,68.298589){\simbolnu}
\put(112.420985,25.810357){\simbolobound}
\put(112.602559,69.024884){\simbolnu}
\put(112.602559,25.810357){\simbolobound}
\put(112.784132,69.388031){\simbolnu}
\put(112.784132,25.810357){\simbolobound}
\put(112.965706,69.388031){\simbolnu}
\put(112.965706,25.810357){\simbolobound}
\put(113.147280,69.024884){\simbolnu}
\put(113.147280,25.810357){\simbolobound}
\put(113.328853,68.298589){\simbolnu}
\put(113.328853,25.810357){\simbolobound}
\put(113.510427,67.209148){\simbolnu}
\put(113.510427,25.810357){\simbolobound}
\put(113.692000,65.756558){\simbolnu}
\put(113.692000,25.810357){\simbolobound}
\put(113.873574,63.940822){\simbolnu}
\put(113.873574,25.810357){\simbolobound}
\put(114.055148,61.761938){\simbolnu}
\put(114.055148,25.810357){\simbolobound}
\put(114.236721,59.219907){\simbolnu}
\put(114.236721,25.810357){\simbolobound}
\put(114.418295,56.314729){\simbolnu}
\put(114.418295,25.810357){\simbolobound}
\put(114.599869,53.046403){\simbolnu}
\put(114.599869,25.810357){\simbolobound}
\put(114.781442,49.414930){\simbolnu}
\put(114.781442,25.810357){\simbolobound}
\put(114.963016,45.420310){\simbolnu}
\put(114.963016,25.810357){\simbolobound}
\put(115.144590,41.062543){\simbolnu}
\put(115.144590,25.810357){\simbolobound}
\put(115.326163,36.341628){\simbolnu}
\put(115.326163,25.810357){\simbolobound}
\put(115.507737,31.257566){\simbolnu}
\put(115.507737,25.810357){\simbolobound}
\put(115.689311,25.810357){\simbolnu}
\put(115.689311,25.991930){\simbolobound}
\put(115.870884,25.991930){\simbolnu}
\put(115.870884,31.620713){\simbolobound}
\put(116.052458,31.620713){\simbolnu}
\put(116.052458,31.620713){\simbolobound}
\put(116.234031,36.886349){\simbolnu}
\put(116.234031,31.620713){\simbolobound}
\put(116.415605,41.788837){\simbolnu}
\put(116.415605,31.620713){\simbolobound}
\put(116.597179,46.328178){\simbolnu}
\put(116.597179,31.620713){\simbolobound}
\put(116.778752,50.504372){\simbolnu}
\put(116.778752,31.620713){\simbolobound}
\put(116.960326,54.317419){\simbolnu}
\put(116.960326,31.620713){\simbolobound}
\put(117.141900,57.767318){\simbolnu}
\put(117.141900,31.620713){\simbolobound}
\put(117.323473,60.854070){\simbolnu}
\put(117.323473,31.620713){\simbolobound}
\put(117.505047,63.577675){\simbolnu}
\put(117.505047,31.620713){\simbolobound}
\put(117.686621,65.938132){\simbolnu}
\put(117.686621,31.620713){\simbolobound}
\put(117.868194,67.935442){\simbolnu}
\put(117.868194,31.620713){\simbolobound}
\put(118.049768,69.569605){\simbolnu}
\put(118.049768,31.620713){\simbolobound}
\put(118.231342,70.840620){\simbolnu}
\put(118.231342,31.620713){\simbolobound}
\put(118.412915,71.748489){\simbolnu}
\put(118.412915,31.620713){\simbolobound}
\put(118.594489,72.293210){\simbolnu}
\put(118.594489,31.620713){\simbolobound}
\put(118.776062,72.474783){\simbolnu}
\put(118.776062,31.620713){\simbolobound}
\put(118.957636,72.293210){\simbolnu}
\put(118.957636,31.620713){\simbolobound}
\put(119.139210,71.748489){\simbolnu}
\put(119.139210,31.620713){\simbolobound}
\put(119.320783,70.840620){\simbolnu}
\put(119.320783,31.620713){\simbolobound}
\put(119.502357,69.569605){\simbolnu}
\put(119.502357,31.620713){\simbolobound}
\put(119.683931,67.935442){\simbolnu}
\put(119.683931,31.620713){\simbolobound}
\put(119.865504,65.938132){\simbolnu}
\put(119.865504,31.620713){\simbolobound}
\put(120.047078,63.577675){\simbolnu}
\put(120.047078,31.620713){\simbolobound}
\put(120.228652,60.854070){\simbolnu}
\put(120.228652,31.620713){\simbolobound}
\put(120.410225,57.767318){\simbolnu}
\put(120.410225,31.620713){\simbolobound}
\put(120.591799,54.317419){\simbolnu}
\put(120.591799,31.620713){\simbolobound}
\put(120.773373,50.504372){\simbolnu}
\put(120.773373,31.620713){\simbolobound}
\put(120.954946,46.328178){\simbolnu}
\put(120.954946,31.620713){\simbolobound}
\put(121.136520,41.788837){\simbolnu}
\put(121.136520,31.620713){\simbolobound}
\put(121.318094,36.886349){\simbolnu}
\put(121.318094,31.620713){\simbolobound}
\put(121.499667,31.620713){\simbolnu}
\put(121.499667,31.802287){\simbolobound}
\put(121.681241,31.802287){\simbolnu}
\put(121.681241,31.983861){\simbolobound}
\put(121.862814,31.983861){\simbolnu}
\put(121.862814,37.431070){\simbolobound}
\put(122.044388,37.431070){\simbolnu}
\put(122.044388,37.431070){\simbolobound}
\put(122.225962,42.515132){\simbolnu}
\put(122.225962,37.431070){\simbolobound}
\put(122.407535,47.236047){\simbolnu}
\put(122.407535,37.431070){\simbolobound}
\put(122.589109,51.593814){\simbolnu}
\put(122.589109,37.431070){\simbolobound}
\put(122.770683,55.588434){\simbolnu}
\put(122.770683,37.431070){\simbolobound}
\put(122.952256,59.219907){\simbolnu}
\put(122.952256,37.431070){\simbolobound}
\put(123.133830,62.488233){\simbolnu}
\put(123.133830,37.431070){\simbolobound}
\put(123.315404,65.393411){\simbolnu}
\put(123.315404,37.431070){\simbolobound}
\put(123.496977,67.935442){\simbolnu}
\put(123.496977,37.431070){\simbolobound}
\put(123.678551,70.114326){\simbolnu}
\put(123.678551,37.431070){\simbolobound}
\put(123.860125,71.930062){\simbolnu}
\put(123.860125,37.431070){\simbolobound}
\put(124.041698,73.382651){\simbolnu}
\put(124.041698,37.431070){\simbolobound}
\put(124.223272,74.472093){\simbolnu}
\put(124.223272,37.431070){\simbolobound}
\put(124.404845,75.198388){\simbolnu}
\put(124.404845,37.431070){\simbolobound}
\put(124.586419,75.561535){\simbolnu}
\put(124.586419,37.431070){\simbolobound}
\put(124.767993,75.561535){\simbolnu}
\put(124.767993,37.431070){\simbolobound}
\put(124.949566,75.198388){\simbolnu}
\put(124.949566,37.431070){\simbolobound}
\put(125.131140,74.472093){\simbolnu}
\put(125.131140,37.431070){\simbolobound}
\put(125.312714,73.382651){\simbolnu}
\put(125.312714,37.431070){\simbolobound}
\put(125.494287,71.930062){\simbolnu}
\put(125.494287,37.431070){\simbolobound}
\put(125.675861,70.114326){\simbolnu}
\put(125.675861,37.431070){\simbolobound}
\put(125.857435,67.935442){\simbolnu}
\put(125.857435,37.431070){\simbolobound}
\put(126.039008,65.393411){\simbolnu}
\put(126.039008,37.431070){\simbolobound}
\put(126.220582,62.488233){\simbolnu}
\put(126.220582,37.431070){\simbolobound}
\put(126.402156,59.219907){\simbolnu}
\put(126.402156,37.431070){\simbolobound}
\put(126.583729,55.588434){\simbolnu}
\put(126.583729,37.431070){\simbolobound}
\put(126.765303,51.593814){\simbolnu}
\put(126.765303,37.431070){\simbolobound}
\put(126.946876,47.236047){\simbolnu}
\put(126.946876,37.431070){\simbolobound}
\put(127.128450,42.515132){\simbolnu}
\put(127.128450,37.431070){\simbolobound}
\put(127.310024,37.431070){\simbolnu}
\put(127.310024,37.612643){\simbolobound}
\put(127.491597,37.612643){\simbolnu}
\put(127.491597,37.794217){\simbolobound}
\put(127.673171,37.794217){\simbolnu}
\put(127.673171,37.975791){\simbolobound}
\put(127.854745,37.975791){\simbolnu}
\put(127.854745,43.241426){\simbolobound}
\put(128.036318,43.241426){\simbolnu}
\put(128.036318,43.241426){\simbolobound}
\put(128.217892,48.143915){\simbolnu}
\put(128.217892,43.241426){\simbolobound}
\put(128.399466,52.683256){\simbolnu}
\put(128.399466,43.241426){\simbolobound}
\put(128.581039,56.859450){\simbolnu}
\put(128.581039,43.241426){\simbolobound}
\put(128.762613,60.672496){\simbolnu}
\put(128.762613,43.241426){\simbolobound}
\put(128.944187,64.122396){\simbolnu}
\put(128.944187,43.241426){\simbolobound}
\put(129.125760,67.209148){\simbolnu}
\put(129.125760,43.241426){\simbolobound}
\put(129.307334,69.932752){\simbolnu}
\put(129.307334,43.241426){\simbolobound}
\put(129.488908,72.293210){\simbolnu}
\put(129.488908,43.241426){\simbolobound}
\put(129.670481,74.290520){\simbolnu}
\put(129.670481,43.241426){\simbolobound}
\put(129.852055,75.924682){\simbolnu}
\put(129.852055,43.241426){\simbolobound}
\put(130.033628,77.195698){\simbolnu}
\put(130.033628,43.241426){\simbolobound}
\put(130.215202,78.103566){\simbolnu}
\put(130.215202,43.241426){\simbolobound}
\put(130.396776,78.648287){\simbolnu}
\put(130.396776,43.241426){\simbolobound}
\put(130.578349,78.829861){\simbolnu}
\put(130.578349,43.241426){\simbolobound}
\put(130.759923,78.648287){\simbolnu}
\put(130.759923,43.241426){\simbolobound}
\put(130.941497,78.103566){\simbolnu}
\put(130.941497,43.241426){\simbolobound}
\put(131.123070,77.195698){\simbolnu}
\put(131.123070,43.241426){\simbolobound}
\put(131.304644,75.924682){\simbolnu}
\put(131.304644,43.241426){\simbolobound}
\put(131.486218,74.290520){\simbolnu}
\put(131.486218,43.241426){\simbolobound}
\put(131.667791,72.293210){\simbolnu}
\put(131.667791,43.241426){\simbolobound}
\put(131.849365,69.932752){\simbolnu}
\put(131.849365,43.241426){\simbolobound}
\put(132.030939,67.209148){\simbolnu}
\put(132.030939,43.241426){\simbolobound}
\put(132.212512,64.122396){\simbolnu}
\put(132.212512,43.241426){\simbolobound}
\put(132.394086,60.672496){\simbolnu}
\put(132.394086,43.241426){\simbolobound}
\put(132.575659,56.859450){\simbolnu}
\put(132.575659,43.241426){\simbolobound}
\put(132.757233,52.683256){\simbolnu}
\put(132.757233,43.241426){\simbolobound}
\put(132.938807,48.143915){\simbolnu}
\put(132.938807,43.241426){\simbolobound}
\put(133.120380,43.241426){\simbolnu}
\put(133.120380,43.423000){\simbolobound}
\put(133.301954,43.423000){\simbolnu}
\put(133.301954,43.604574){\simbolobound}
\put(133.483528,43.604574){\simbolnu}
\put(133.483528,43.786147){\simbolobound}
\put(133.665101,43.786147){\simbolnu}
\put(133.665101,43.967721){\simbolobound}
\put(133.846675,43.967721){\simbolnu}
\put(133.846675,49.051783){\simbolobound}
\put(134.028249,49.051783){\simbolnu}
\put(134.028249,49.051783){\simbolobound}
\put(134.209822,53.772698){\simbolnu}
\put(134.209822,49.051783){\simbolobound}
\put(134.391396,58.130465){\simbolnu}
\put(134.391396,49.051783){\simbolobound}
\put(134.572970,62.125085){\simbolnu}
\put(134.572970,49.051783){\simbolobound}
\put(134.754543,65.756558){\simbolnu}
\put(134.754543,49.051783){\simbolobound}
\put(134.936117,69.024884){\simbolnu}
\put(134.936117,49.051783){\simbolobound}
\put(135.117690,71.930062){\simbolnu}
\put(135.117690,49.051783){\simbolobound}
\put(135.299264,74.472093){\simbolnu}
\put(135.299264,49.051783){\simbolobound}
\put(135.480838,76.650977){\simbolnu}
\put(135.480838,49.051783){\simbolobound}
\put(135.662411,78.466713){\simbolnu}
\put(135.662411,49.051783){\simbolobound}
\put(135.843985,79.919303){\simbolnu}
\put(135.843985,49.051783){\simbolobound}
\put(136.025559,81.008744){\simbolnu}
\put(136.025559,49.051783){\simbolobound}
\put(136.207132,81.735039){\simbolnu}
\put(136.207132,49.051783){\simbolobound}
\put(136.388706,82.098186){\simbolnu}
\put(136.388706,49.051783){\simbolobound}
\put(136.570280,82.098186){\simbolnu}
\put(136.570280,49.051783){\simbolobound}
\put(136.751853,81.735039){\simbolnu}
\put(136.751853,49.051783){\simbolobound}
\put(136.933427,81.008744){\simbolnu}
\put(136.933427,49.051783){\simbolobound}
\put(137.115001,79.919303){\simbolnu}
\put(137.115001,49.051783){\simbolobound}
\put(137.296574,78.466713){\simbolnu}
\put(137.296574,49.051783){\simbolobound}
\put(137.478148,76.650977){\simbolnu}
\put(137.478148,49.051783){\simbolobound}
\put(137.659721,74.472093){\simbolnu}
\put(137.659721,49.051783){\simbolobound}
\put(137.841295,71.930062){\simbolnu}
\put(137.841295,49.051783){\simbolobound}
\put(138.022869,69.024884){\simbolnu}
\put(138.022869,49.051783){\simbolobound}
\put(138.204442,65.756558){\simbolnu}
\put(138.204442,49.051783){\simbolobound}
\put(138.386016,62.125085){\simbolnu}
\put(138.386016,49.051783){\simbolobound}
\put(138.567590,58.130465){\simbolnu}
\put(138.567590,49.051783){\simbolobound}
\put(138.749163,53.772698){\simbolnu}
\put(138.749163,49.051783){\simbolobound}
\put(138.930737,49.051783){\simbolnu}
\put(138.930737,49.233357){\simbolobound}
\put(139.112311,49.233357){\simbolnu}
\put(139.112311,49.414930){\simbolobound}
\put(139.293884,49.414930){\simbolnu}
\put(139.293884,49.596504){\simbolobound}
\put(139.475458,49.596504){\simbolnu}
\put(139.475458,49.778078){\simbolobound}
\put(139.657032,49.778078){\simbolnu}
\put(139.657032,49.959651){\simbolobound}
\put(139.838605,49.959651){\simbolnu}
\put(139.838605,54.862140){\simbolobound}
\put(140.020179,54.862140){\simbolnu}
\put(140.020179,54.862140){\simbolobound}
\put(140.201753,59.401481){\simbolnu}
\put(140.201753,54.862140){\simbolobound}
\put(140.383326,63.577675){\simbolnu}
\put(140.383326,54.862140){\simbolobound}
\put(140.564900,67.390721){\simbolnu}
\put(140.564900,54.862140){\simbolobound}
\put(140.746473,70.840620){\simbolnu}
\put(140.746473,54.862140){\simbolobound}
\put(140.928047,73.927372){\simbolnu}
\put(140.928047,54.862140){\simbolobound}
\put(141.109621,76.650977){\simbolnu}
\put(141.109621,54.862140){\simbolobound}
\put(141.291194,79.011434){\simbolnu}
\put(141.291194,54.862140){\simbolobound}
\put(141.472768,81.008744){\simbolnu}
\put(141.472768,54.862140){\simbolobound}
\put(141.654342,82.642907){\simbolnu}
\put(141.654342,54.862140){\simbolobound}
\put(141.835915,83.913923){\simbolnu}
\put(141.835915,54.862140){\simbolobound}
\put(142.017489,84.821791){\simbolnu}
\put(142.017489,54.862140){\simbolobound}
\put(142.199063,85.366512){\simbolnu}
\put(142.199063,54.862140){\simbolobound}
\put(142.380636,85.548086){\simbolnu}
\put(142.380636,54.862140){\simbolobound}
\put(142.562210,85.366512){\simbolnu}
\put(142.562210,54.862140){\simbolobound}
\put(142.743784,84.821791){\simbolnu}
\put(142.743784,54.862140){\simbolobound}
\put(142.925357,83.913923){\simbolnu}
\put(142.925357,54.862140){\simbolobound}
\put(143.106931,82.642907){\simbolnu}
\put(143.106931,54.862140){\simbolobound}
\put(143.288504,81.008744){\simbolnu}
\put(143.288504,54.862140){\simbolobound}
\put(143.470078,79.011434){\simbolnu}
\put(143.470078,54.862140){\simbolobound}
\put(143.651652,76.650977){\simbolnu}
\put(143.651652,54.862140){\simbolobound}
\put(143.833225,73.927372){\simbolnu}
\put(143.833225,54.862140){\simbolobound}
\put(144.014799,70.840620){\simbolnu}
\put(144.014799,54.862140){\simbolobound}
\put(144.196373,67.390721){\simbolnu}
\put(144.196373,54.862140){\simbolobound}
\put(144.377946,63.577675){\simbolnu}
\put(144.377946,54.862140){\simbolobound}
\put(144.559520,59.401481){\simbolnu}
\put(144.559520,54.862140){\simbolobound}
\put(144.741094,54.862140){\simbolnu}
\put(144.741094,55.043713){\simbolobound}
\put(144.922667,55.043713){\simbolnu}
\put(144.922667,55.225287){\simbolobound}
\put(145.104241,55.225287){\simbolnu}
\put(145.104241,55.406861){\simbolobound}
\put(145.285815,55.406861){\simbolnu}
\put(145.285815,55.588434){\simbolobound}
\put(145.467388,55.588434){\simbolnu}
\put(145.467388,55.770008){\simbolobound}
\put(145.648962,55.770008){\simbolnu}
\put(145.648962,55.951582){\simbolobound}
\put(145.830535,55.951582){\simbolnu}
\put(145.830535,60.672496){\simbolobound}
\put(146.012109,60.672496){\simbolnu}
\put(146.012109,60.672496){\simbolobound}
\put(146.193683,65.030264){\simbolnu}
\put(146.193683,60.672496){\simbolobound}
\put(146.375256,69.024884){\simbolnu}
\put(146.375256,60.672496){\simbolobound}
\put(146.556830,72.656357){\simbolnu}
\put(146.556830,60.672496){\simbolobound}
\put(146.738404,75.924682){\simbolnu}
\put(146.738404,60.672496){\simbolobound}
\put(146.919977,78.829861){\simbolnu}
\put(146.919977,60.672496){\simbolobound}
\put(147.101551,81.371892){\simbolnu}
\put(147.101551,60.672496){\simbolobound}
\put(147.283125,83.550775){\simbolnu}
\put(147.283125,60.672496){\simbolobound}
\put(147.464698,85.366512){\simbolnu}
\put(147.464698,60.672496){\simbolobound}
\put(147.646272,86.819101){\simbolnu}
\put(147.646272,60.672496){\simbolobound}
\put(147.827846,87.908543){\simbolnu}
\put(147.827846,60.672496){\simbolobound}
\put(148.009419,88.634838){\simbolnu}
\put(148.009419,60.672496){\simbolobound}
\put(148.190993,88.997985){\simbolnu}
\put(148.190993,60.672496){\simbolobound}
\put(148.372567,88.997985){\simbolnu}
\put(148.372567,60.672496){\simbolobound}
\put(148.554140,88.634838){\simbolnu}
\put(148.554140,60.672496){\simbolobound}
\put(148.735714,87.908543){\simbolnu}
\put(148.735714,60.672496){\simbolobound}
\put(148.917287,86.819101){\simbolnu}
\put(148.917287,60.672496){\simbolobound}
\put(149.098861,85.366512){\simbolnu}
\put(149.098861,60.672496){\simbolobound}
\put(149.280435,83.550775){\simbolnu}
\put(149.280435,60.672496){\simbolobound}
\put(149.462008,81.371892){\simbolnu}
\put(149.462008,60.672496){\simbolobound}
\put(149.643582,78.829861){\simbolnu}
\put(149.643582,60.672496){\simbolobound}
\put(149.825156,75.924682){\simbolnu}
\put(149.825156,60.672496){\simbolobound}
\put(150.006729,72.656357){\simbolnu}
\put(150.006729,60.672496){\simbolobound}
\put(150.188303,69.024884){\simbolnu}
\put(150.188303,60.672496){\simbolobound}
\put(150.369877,65.030264){\simbolnu}
\put(150.369877,60.672496){\simbolobound}
\put(150.551450,60.672496){\simbolnu}
\put(150.551450,60.854070){\simbolobound}
\put(150.733024,60.854070){\simbolnu}
\put(150.733024,61.035644){\simbolobound}
\put(150.914598,61.035644){\simbolnu}
\put(150.914598,61.217217){\simbolobound}
\put(151.096171,61.217217){\simbolnu}
\put(151.096171,61.398791){\simbolobound}
\put(151.277745,61.398791){\simbolnu}
\put(151.277745,61.580365){\simbolobound}
\put(151.459318,61.580365){\simbolnu}
\put(151.459318,61.761938){\simbolobound}
\put(151.640892,61.761938){\simbolnu}
\put(151.640892,61.943512){\simbolobound}
\put(151.822466,61.943512){\simbolnu}
\put(151.822466,66.482853){\simbolobound}
\put(152.004039,66.482853){\simbolnu}
\put(152.004039,66.482853){\simbolobound}
\put(152.185613,70.659047){\simbolnu}
\put(152.185613,66.482853){\simbolobound}
\put(152.367187,74.472093){\simbolnu}
\put(152.367187,66.482853){\simbolobound}
\put(152.548760,77.921993){\simbolnu}
\put(152.548760,66.482853){\simbolobound}
\put(152.730334,81.008744){\simbolnu}
\put(152.730334,66.482853){\simbolobound}
\put(152.911908,83.732349){\simbolnu}
\put(152.911908,66.482853){\simbolobound}
\put(153.093481,86.092807){\simbolnu}
\put(153.093481,66.482853){\simbolobound}
\put(153.275055,88.090117){\simbolnu}
\put(153.275055,66.482853){\simbolobound}
\put(153.456629,89.724279){\simbolnu}
\put(153.456629,66.482853){\simbolobound}
\put(153.638202,90.995295){\simbolnu}
\put(153.638202,66.482853){\simbolobound}
\put(153.819776,91.903163){\simbolnu}
\put(153.819776,66.482853){\simbolobound}
\put(154.001349,92.447884){\simbolnu}
\put(154.001349,66.482853){\simbolobound}
\put(154.182923,92.629458){\simbolnu}
\put(154.182923,66.482853){\simbolobound}
\put(154.364497,92.447884){\simbolnu}
\put(154.364497,66.482853){\simbolobound}
\put(154.546070,91.903163){\simbolnu}
\put(154.546070,66.482853){\simbolobound}
\put(154.727644,90.995295){\simbolnu}
\put(154.727644,66.482853){\simbolobound}
\put(154.909218,89.724279){\simbolnu}
\put(154.909218,66.482853){\simbolobound}
\put(155.090791,88.090117){\simbolnu}
\put(155.090791,66.482853){\simbolobound}
\put(155.272365,86.092807){\simbolnu}
\put(155.272365,66.482853){\simbolobound}
\put(155.453939,83.732349){\simbolnu}
\put(155.453939,66.482853){\simbolobound}
\put(155.635512,81.008744){\simbolnu}
\put(155.635512,66.482853){\simbolobound}
\put(155.817086,77.921993){\simbolnu}
\put(155.817086,66.482853){\simbolobound}
\put(155.998660,74.472093){\simbolnu}
\put(155.998660,66.482853){\simbolobound}
\put(156.180233,70.659047){\simbolnu}
\put(156.180233,66.482853){\simbolobound}
\put(156.361807,66.482853){\simbolnu}
\put(156.361807,66.664427){\simbolobound}
\put(156.543380,66.664427){\simbolnu}
\put(156.543380,66.846000){\simbolobound}
\put(156.724954,66.846000){\simbolnu}
\put(156.724954,67.027574){\simbolobound}
\put(156.906528,67.027574){\simbolnu}
\put(156.906528,67.209148){\simbolobound}
\put(157.088101,67.209148){\simbolnu}
\put(157.088101,67.390721){\simbolobound}
\put(157.269675,67.390721){\simbolnu}
\put(157.269675,67.572295){\simbolobound}
\put(157.451249,67.572295){\simbolnu}
\put(157.451249,67.753868){\simbolobound}
\put(157.632822,67.753868){\simbolnu}
\put(157.632822,67.935442){\simbolobound}
\put(157.814396,67.935442){\simbolnu}
\put(157.814396,72.293210){\simbolobound}
\put(157.995970,72.293210){\simbolnu}
\put(157.995970,72.293210){\simbolobound}
\put(158.177543,76.287830){\simbolnu}
\put(158.177543,72.293210){\simbolobound}
\put(158.359117,79.919303){\simbolnu}
\put(158.359117,72.293210){\simbolobound}
\put(158.540691,83.187628){\simbolnu}
\put(158.540691,72.293210){\simbolobound}
\put(158.722264,86.092807){\simbolnu}
\put(158.722264,72.293210){\simbolobound}
\put(158.903838,88.634838){\simbolnu}
\put(158.903838,72.293210){\simbolobound}
\put(159.085412,90.813721){\simbolnu}
\put(159.085412,72.293210){\simbolobound}
\put(159.266985,92.629458){\simbolnu}
\put(159.266985,72.293210){\simbolobound}
\put(159.448559,94.082047){\simbolnu}
\put(159.448559,72.293210){\simbolobound}
\put(159.630132,95.171489){\simbolnu}
\put(159.630132,72.293210){\simbolobound}
\put(159.811706,95.897783){\simbolnu}
\put(159.811706,72.293210){\simbolobound}
\put(159.993280,96.260931){\simbolnu}
\put(159.993280,72.293210){\simbolobound}
\put(160.174853,96.260931){\simbolnu}
\put(160.174853,72.293210){\simbolobound}
\put(160.356427,95.897783){\simbolnu}
\put(160.356427,72.293210){\simbolobound}
\put(160.538001,95.171489){\simbolnu}
\put(160.538001,72.293210){\simbolobound}
\put(160.719574,94.082047){\simbolnu}
\put(160.719574,72.293210){\simbolobound}
\put(160.901148,92.629458){\simbolnu}
\put(160.901148,72.293210){\simbolobound}
\put(161.082722,90.813721){\simbolnu}
\put(161.082722,72.293210){\simbolobound}
\put(161.264295,88.634838){\simbolnu}
\put(161.264295,72.293210){\simbolobound}
\put(161.445869,86.092807){\simbolnu}
\put(161.445869,72.293210){\simbolobound}
\put(161.627443,83.187628){\simbolnu}
\put(161.627443,72.293210){\simbolobound}
\put(161.809016,79.919303){\simbolnu}
\put(161.809016,72.293210){\simbolobound}
\put(161.990590,76.287830){\simbolnu}
\put(161.990590,72.293210){\simbolobound}
\put(162.172163,72.293210){\simbolnu}
\put(162.172163,72.474783){\simbolobound}
\put(162.353737,72.474783){\simbolnu}
\put(162.353737,72.656357){\simbolobound}
\put(162.535311,72.656357){\simbolnu}
\put(162.535311,72.837930){\simbolobound}
\put(162.716884,72.837930){\simbolnu}
\put(162.716884,73.019504){\simbolobound}
\put(162.898458,73.019504){\simbolnu}
\put(162.898458,73.201078){\simbolobound}
\put(163.080032,73.201078){\simbolnu}
\put(163.080032,73.382651){\simbolobound}
\put(163.261605,73.382651){\simbolnu}
\put(163.261605,73.564225){\simbolobound}
\put(163.443179,73.564225){\simbolnu}
\put(163.443179,73.745799){\simbolobound}
\put(163.624753,73.745799){\simbolnu}
\put(163.624753,73.927372){\simbolobound}
\put(163.806326,73.927372){\simbolnu}
\put(163.806326,78.103566){\simbolobound}
\put(163.987900,78.103566){\simbolnu}
\put(163.987900,78.103566){\simbolobound}
\put(164.169474,81.916613){\simbolnu}
\put(164.169474,78.103566){\simbolobound}
\put(164.351047,85.366512){\simbolnu}
\put(164.351047,78.103566){\simbolobound}
\put(164.532621,88.453264){\simbolnu}
\put(164.532621,78.103566){\simbolobound}
\put(164.714194,91.176869){\simbolnu}
\put(164.714194,78.103566){\simbolobound}
\put(164.895768,93.537326){\simbolnu}
\put(164.895768,78.103566){\simbolobound}
\put(165.077342,95.534636){\simbolnu}
\put(165.077342,78.103566){\simbolobound}
\put(165.258915,97.168799){\simbolnu}
\put(165.258915,78.103566){\simbolobound}
\put(165.440489,98.439814){\simbolnu}
\put(165.440489,78.103566){\simbolobound}
\put(165.622063,99.347683){\simbolnu}
\put(165.622063,78.103566){\simbolobound}
\put(165.803636,99.892403){\simbolnu}
\put(165.803636,78.103566){\simbolobound}
\put(165.985210,100.073977){\simbolnu}
\put(165.985210,78.103566){\simbolobound}
\put(166.166784,99.892403){\simbolnu}
\put(166.166784,78.103566){\simbolobound}
\put(166.348357,99.347683){\simbolnu}
\put(166.348357,78.103566){\simbolobound}
\put(166.529931,98.439814){\simbolnu}
\put(166.529931,78.103566){\simbolobound}
\put(166.711505,97.168799){\simbolnu}
\put(166.711505,78.103566){\simbolobound}
\put(166.893078,95.534636){\simbolnu}
\put(166.893078,78.103566){\simbolobound}
\put(167.074652,93.537326){\simbolnu}
\put(167.074652,78.103566){\simbolobound}
\put(167.256226,91.176869){\simbolnu}
\put(167.256226,78.103566){\simbolobound}
\put(167.437799,88.453264){\simbolnu}
\put(167.437799,78.103566){\simbolobound}
\put(167.619373,85.366512){\simbolnu}
\put(167.619373,78.103566){\simbolobound}
\put(167.800946,81.916613){\simbolnu}
\put(167.800946,78.103566){\simbolobound}
\put(167.982520,78.103566){\simbolnu}
\put(167.982520,78.285140){\simbolobound}
\put(168.164094,78.285140){\simbolnu}
\put(168.164094,78.466713){\simbolobound}
\put(168.345667,78.466713){\simbolnu}
\put(168.345667,78.648287){\simbolobound}
\put(168.527241,78.648287){\simbolnu}
\put(168.527241,78.829861){\simbolobound}
\put(168.708815,78.829861){\simbolnu}
\put(168.708815,79.011434){\simbolobound}
\put(168.890388,79.011434){\simbolnu}
\put(168.890388,79.193008){\simbolobound}
\put(169.071962,79.193008){\simbolnu}
\put(169.071962,79.374582){\simbolobound}
\put(169.253536,79.374582){\simbolnu}
\put(169.253536,79.556155){\simbolobound}
\put(169.435109,79.556155){\simbolnu}
\put(169.435109,79.737729){\simbolobound}
\put(169.616683,79.737729){\simbolnu}
\put(169.616683,79.919303){\simbolobound}
\put(169.798257,79.919303){\simbolnu}
\put(169.798257,83.913923){\simbolobound}
\put(169.979830,83.913923){\simbolnu}
\put(169.979830,83.913923){\simbolobound}
\put(170.161404,87.545396){\simbolnu}
\put(170.161404,83.913923){\simbolobound}
\put(170.342977,90.813721){\simbolnu}
\put(170.342977,83.913923){\simbolobound}
\put(170.524551,93.718900){\simbolnu}
\put(170.524551,83.913923){\simbolobound}
\put(170.706125,96.260931){\simbolnu}
\put(170.706125,83.913923){\simbolobound}
\put(170.887698,98.439814){\simbolnu}
\put(170.887698,83.913923){\simbolobound}
\put(171.069272,100.255551){\simbolnu}
\put(171.069272,83.913923){\simbolobound}
\put(171.250846,101.708140){\simbolnu}
\put(171.250846,83.913923){\simbolobound}
\put(171.432419,102.797582){\simbolnu}
\put(171.432419,83.913923){\simbolobound}
\put(171.613993,103.523876){\simbolnu}
\put(171.613993,83.913923){\simbolobound}
\put(171.795567,103.887024){\simbolnu}
\put(171.795567,83.913923){\simbolobound}
\put(171.977140,103.887024){\simbolnu}
\put(171.977140,83.913923){\simbolobound}
\put(172.158714,103.523876){\simbolnu}
\put(172.158714,83.913923){\simbolobound}
\put(172.340288,102.797582){\simbolnu}
\put(172.340288,83.913923){\simbolobound}
\put(172.521861,101.708140){\simbolnu}
\put(172.521861,83.913923){\simbolobound}
\put(172.703435,100.255551){\simbolnu}
\put(172.703435,83.913923){\simbolobound}
\put(172.885008,98.439814){\simbolnu}
\put(172.885008,83.913923){\simbolobound}
\put(173.066582,96.260931){\simbolnu}
\put(173.066582,83.913923){\simbolobound}
\put(173.248156,93.718900){\simbolnu}
\put(173.248156,83.913923){\simbolobound}
\put(173.429729,90.813721){\simbolnu}
\put(173.429729,83.913923){\simbolobound}
\put(173.611303,87.545396){\simbolnu}
\put(173.611303,83.913923){\simbolobound}
\put(173.792877,83.913923){\simbolnu}
\put(173.792877,84.095496){\simbolobound}
\put(173.974450,84.095496){\simbolnu}
\put(173.974450,84.277070){\simbolobound}
\put(174.156024,84.277070){\simbolnu}
\put(174.156024,84.458644){\simbolobound}
\put(174.337598,84.458644){\simbolnu}
\put(174.337598,84.640217){\simbolobound}
\put(174.519171,84.640217){\simbolnu}
\put(174.519171,84.821791){\simbolobound}
\put(174.700745,84.821791){\simbolnu}
\put(174.700745,85.003365){\simbolobound}
\put(174.882319,85.003365){\simbolnu}
\put(174.882319,85.184938){\simbolobound}
\put(175.063892,85.184938){\simbolnu}
\put(175.063892,85.366512){\simbolobound}
\put(175.245466,85.366512){\simbolnu}
\put(175.245466,85.548086){\simbolobound}
\put(175.427040,85.548086){\simbolnu}
\put(175.427040,85.729659){\simbolobound}
\put(175.608613,85.729659){\simbolnu}
\put(175.608613,85.911233){\simbolobound}
\put(175.790187,85.911233){\simbolnu}
\put(175.790187,89.724279){\simbolobound}
\put(175.971760,89.724279){\simbolnu}
\put(175.971760,89.724279){\simbolobound}
\put(176.153334,93.174179){\simbolnu}
\put(176.153334,89.724279){\simbolobound}
\put(176.334908,96.260931){\simbolnu}
\put(176.334908,89.724279){\simbolobound}
\put(176.516481,98.984535){\simbolnu}
\put(176.516481,89.724279){\simbolobound}
\put(176.698055,101.344993){\simbolnu}
\put(176.698055,89.724279){\simbolobound}
\put(176.879629,103.342303){\simbolnu}
\put(176.879629,89.724279){\simbolobound}
\put(177.061202,104.976466){\simbolnu}
\put(177.061202,89.724279){\simbolobound}
\put(177.242776,106.247481){\simbolnu}
\put(177.242776,89.724279){\simbolobound}
\put(177.424350,107.155349){\simbolnu}
\put(177.424350,89.724279){\simbolobound}
\put(177.605923,107.700070){\simbolnu}
\put(177.605923,89.724279){\simbolobound}
\put(177.787497,107.881644){\simbolnu}
\put(177.787497,89.724279){\simbolobound}
\put(177.969071,107.700070){\simbolnu}
\put(177.969071,89.724279){\simbolobound}
\put(178.150644,107.155349){\simbolnu}
\put(178.150644,89.724279){\simbolobound}
\put(178.332218,106.247481){\simbolnu}
\put(178.332218,89.724279){\simbolobound}
\put(178.513791,104.976466){\simbolnu}
\put(178.513791,89.724279){\simbolobound}
\put(178.695365,103.342303){\simbolnu}
\put(178.695365,89.724279){\simbolobound}
\put(178.876939,101.344993){\simbolnu}
\put(178.876939,89.724279){\simbolobound}
\put(179.058512,98.984535){\simbolnu}
\put(179.058512,89.724279){\simbolobound}
\put(179.240086,96.260931){\simbolnu}
\put(179.240086,89.724279){\simbolobound}
\put(179.421660,93.174179){\simbolnu}
\put(179.421660,89.724279){\simbolobound}
\put(179.603233,89.724279){\simbolnu}
\put(179.603233,89.905853){\simbolobound}
\put(179.784807,89.905853){\simbolnu}
\put(179.784807,90.087427){\simbolobound}
\put(179.966381,90.087427){\simbolnu}
\put(179.966381,90.269000){\simbolobound}
\put(180.147954,90.269000){\simbolnu}
\put(180.147954,90.450574){\simbolobound}
\put(180.329528,90.450574){\simbolnu}
\put(180.329528,90.632148){\simbolobound}
\put(180.511102,90.632148){\simbolnu}
\put(180.511102,90.813721){\simbolobound}
\put(180.692675,90.813721){\simbolnu}
\put(180.692675,90.995295){\simbolobound}
\put(180.874249,90.995295){\simbolnu}
\put(180.874249,91.176869){\simbolobound}
\put(181.055822,91.176869){\simbolnu}
\put(181.055822,91.358442){\simbolobound}
\put(181.237396,91.358442){\simbolnu}
\put(181.237396,91.540016){\simbolobound}
\put(181.418970,91.540016){\simbolnu}
\put(181.418970,91.721589){\simbolobound}
\put(181.600543,91.721589){\simbolnu}
\put(181.600543,91.903163){\simbolobound}
\put(181.782117,91.903163){\simbolnu}
\put(181.782117,95.534636){\simbolobound}
\put(181.963691,95.534636){\simbolnu}
\put(181.963691,95.534636){\simbolobound}
\put(182.145264,98.802962){\simbolnu}
\put(182.145264,95.534636){\simbolobound}
\put(182.326838,101.708140){\simbolnu}
\put(182.326838,95.534636){\simbolobound}
\put(182.508412,104.250171){\simbolnu}
\put(182.508412,95.534636){\simbolobound}
\put(182.689985,106.429055){\simbolnu}
\put(182.689985,95.534636){\simbolobound}
\put(182.871559,108.244791){\simbolnu}
\put(182.871559,95.534636){\simbolobound}
\put(183.053133,109.697380){\simbolnu}
\put(183.053133,95.534636){\simbolobound}
\put(183.234706,110.786822){\simbolnu}
\put(183.234706,95.534636){\simbolobound}
\put(183.416280,111.513117){\simbolnu}
\put(183.416280,95.534636){\simbolobound}
\put(183.597853,111.876264){\simbolnu}
\put(183.597853,95.534636){\simbolobound}
\put(183.779427,111.876264){\simbolnu}
\put(183.779427,95.534636){\simbolobound}
\put(183.961001,111.513117){\simbolnu}
\put(183.961001,95.534636){\simbolobound}
\put(184.142574,110.786822){\simbolnu}
\put(184.142574,95.534636){\simbolobound}
\put(184.324148,109.697380){\simbolnu}
\put(184.324148,95.534636){\simbolobound}
\put(184.505722,108.244791){\simbolnu}
\put(184.505722,95.534636){\simbolobound}
\put(184.687295,106.429055){\simbolnu}
\put(184.687295,95.534636){\simbolobound}
\put(184.868869,104.250171){\simbolnu}
\put(184.868869,95.534636){\simbolobound}
\put(185.050443,101.708140){\simbolnu}
\put(185.050443,95.534636){\simbolobound}
\put(185.232016,98.802962){\simbolnu}
\put(185.232016,95.534636){\simbolobound}
\put(185.413590,95.534636){\simbolnu}
\put(185.413590,95.716210){\simbolobound}
\put(185.595164,95.716210){\simbolnu}
\put(185.595164,95.897783){\simbolobound}
\put(185.776737,95.897783){\simbolnu}
\put(185.776737,96.079357){\simbolobound}
\put(185.958311,96.079357){\simbolnu}
\put(185.958311,96.260931){\simbolobound}
\put(186.139885,96.260931){\simbolnu}
\put(186.139885,96.442504){\simbolobound}
\put(186.321458,96.442504){\simbolnu}
\put(186.321458,96.624078){\simbolobound}
\put(186.503032,96.624078){\simbolnu}
\put(186.503032,96.805652){\simbolobound}
\put(186.684605,96.805652){\simbolnu}
\put(186.684605,96.987225){\simbolobound}
\put(186.866179,96.987225){\simbolnu}
\put(186.866179,97.168799){\simbolobound}
\put(187.047753,97.168799){\simbolnu}
\put(187.047753,97.350372){\simbolobound}
\put(187.229326,97.350372){\simbolnu}
\put(187.229326,97.531946){\simbolobound}
\put(187.410900,97.531946){\simbolnu}
\put(187.410900,97.713520){\simbolobound}
\put(187.592474,97.713520){\simbolnu}
\put(187.592474,97.895093){\simbolobound}
\put(187.774047,97.895093){\simbolnu}
\put(187.774047,101.344993){\simbolobound}
\put(187.955621,101.344993){\simbolnu}
\put(187.955621,101.344993){\simbolobound}
\put(188.137195,104.431745){\simbolnu}
\put(188.137195,101.344993){\simbolobound}
\put(188.318768,107.155349){\simbolnu}
\put(188.318768,101.344993){\simbolobound}
\put(188.500342,109.515807){\simbolnu}
\put(188.500342,101.344993){\simbolobound}
\put(188.681916,111.513117){\simbolnu}
\put(188.681916,101.344993){\simbolobound}
\put(188.863489,113.147280){\simbolnu}
\put(188.863489,101.344993){\simbolobound}
\put(189.045063,114.418295){\simbolnu}
\put(189.045063,101.344993){\simbolobound}
\put(189.226636,115.326163){\simbolnu}
\put(189.226636,101.344993){\simbolobound}
\put(189.408210,115.870884){\simbolnu}
\put(189.408210,101.344993){\simbolobound}
\put(189.589784,116.052458){\simbolnu}
\put(189.589784,101.344993){\simbolobound}
\put(189.771357,115.870884){\simbolnu}
\put(189.771357,101.344993){\simbolobound}
\put(189.952931,115.326163){\simbolnu}
\put(189.952931,101.344993){\simbolobound}
\put(190.134505,114.418295){\simbolnu}
\put(190.134505,101.344993){\simbolobound}
\put(190.316078,113.147280){\simbolnu}
\put(190.316078,101.344993){\simbolobound}
\put(190.497652,111.513117){\simbolnu}
\put(190.497652,101.344993){\simbolobound}
\put(190.679226,109.515807){\simbolnu}
\put(190.679226,101.344993){\simbolobound}
\put(190.860799,107.155349){\simbolnu}
\put(190.860799,101.344993){\simbolobound}
\put(191.042373,104.431745){\simbolnu}
\put(191.042373,101.344993){\simbolobound}
\put(191.223947,101.344993){\simbolnu}
\put(191.223947,101.526566){\simbolobound}
\put(191.405520,101.526566){\simbolnu}
\put(191.405520,101.708140){\simbolobound}
\put(191.587094,101.708140){\simbolnu}
\put(191.587094,101.889714){\simbolobound}
\put(191.768667,101.889714){\simbolnu}
\put(191.768667,102.071287){\simbolobound}
\put(191.950241,102.071287){\simbolnu}
\put(191.950241,102.252861){\simbolobound}
\put(192.131815,102.252861){\simbolnu}
\put(192.131815,102.434435){\simbolobound}
\put(192.313388,102.434435){\simbolnu}
\put(192.313388,102.616008){\simbolobound}
\put(192.494962,102.616008){\simbolnu}
\put(192.494962,102.797582){\simbolobound}
\put(192.676536,102.797582){\simbolnu}
\put(192.676536,102.979155){\simbolobound}
\put(192.858109,102.979155){\simbolnu}
\put(192.858109,103.160729){\simbolobound}
\put(193.039683,103.160729){\simbolnu}
\put(193.039683,103.342303){\simbolobound}
\put(193.221257,103.342303){\simbolnu}
\put(193.221257,103.523876){\simbolobound}
\put(193.402830,103.523876){\simbolnu}
\put(193.402830,103.705450){\simbolobound}
\put(193.584404,103.705450){\simbolnu}
\put(193.584404,103.887024){\simbolobound}
\put(193.765978,103.887024){\simbolnu}
\put(193.765978,107.155349){\simbolobound}
\put(193.947551,107.155349){\simbolnu}
\put(193.947551,107.155349){\simbolobound}
\put(194.129125,110.060528){\simbolnu}
\put(194.129125,107.155349){\simbolobound}
\put(194.310699,112.602559){\simbolnu}
\put(194.310699,107.155349){\simbolobound}
\put(194.492272,114.781442){\simbolnu}
\put(194.492272,107.155349){\simbolobound}
\put(194.673846,116.597179){\simbolnu}
\put(194.673846,107.155349){\simbolobound}
\put(194.855419,118.049768){\simbolnu}
\put(194.855419,107.155349){\simbolobound}
\put(195.036993,119.139210){\simbolnu}
\put(195.036993,107.155349){\simbolobound}
\put(195.218567,119.865504){\simbolnu}
\put(195.218567,107.155349){\simbolobound}
\put(195.400140,120.228652){\simbolnu}
\put(195.400140,107.155349){\simbolobound}
\put(195.581714,120.228652){\simbolnu}
\put(195.581714,107.155349){\simbolobound}
\put(195.763288,119.865504){\simbolnu}
\put(195.763288,107.155349){\simbolobound}
\put(195.944861,119.139210){\simbolnu}
\put(195.944861,107.155349){\simbolobound}
\put(196.126435,118.049768){\simbolnu}
\put(196.126435,107.155349){\simbolobound}
\put(196.308009,116.597179){\simbolnu}
\put(196.308009,107.155349){\simbolobound}
\put(196.489582,114.781442){\simbolnu}
\put(196.489582,107.155349){\simbolobound}
\put(196.671156,112.602559){\simbolnu}
\put(196.671156,107.155349){\simbolobound}
\put(196.852730,110.060528){\simbolnu}
\put(196.852730,107.155349){\simbolobound}
\put(197.034303,107.155349){\simbolnu}
\put(197.034303,107.336923){\simbolobound}
\put(197.215877,107.336923){\simbolnu}
\put(197.215877,107.518497){\simbolobound}
\put(197.397450,107.518497){\simbolnu}
\put(197.397450,107.700070){\simbolobound}
\put(197.579024,107.700070){\simbolnu}
\put(197.579024,107.881644){\simbolobound}
\put(197.760598,107.881644){\simbolnu}
\put(197.760598,108.063217){\simbolobound}
\put(197.942171,108.063217){\simbolnu}
\put(197.942171,108.244791){\simbolobound}
\put(198.123745,108.244791){\simbolnu}
\put(198.123745,108.426365){\simbolobound}
\put(198.305319,108.426365){\simbolnu}
\put(198.305319,108.607938){\simbolobound}
\put(198.486892,108.607938){\simbolnu}
\put(198.486892,108.789512){\simbolobound}
\put(198.668466,108.789512){\simbolnu}
\put(198.668466,108.971086){\simbolobound}
\put(198.850040,108.971086){\simbolnu}
\put(198.850040,109.152659){\simbolobound}
\put(199.031613,109.152659){\simbolnu}
\put(199.031613,109.334233){\simbolobound}
\put(199.213187,109.334233){\simbolnu}
\put(199.213187,109.515807){\simbolobound}
\put(199.394761,109.515807){\simbolnu}
\put(199.394761,109.697380){\simbolobound}
\put(199.576334,109.697380){\simbolnu}
\put(199.576334,109.878954){\simbolobound}
\put(199.757908,109.878954){\simbolnu}
\put(199.757908,112.965706){\simbolobound}
\put(199.939481,112.965706){\simbolnu}
\put(199.939481,112.965706){\simbolobound}
\put(200.121055,115.689311){\simbolnu}
\put(200.121055,112.965706){\simbolobound}
\put(200.302629,118.049768){\simbolnu}
\put(200.302629,112.965706){\simbolobound}
\put(200.484202,120.047078){\simbolnu}
\put(200.484202,112.965706){\simbolobound}
\put(200.665776,121.681241){\simbolnu}
\put(200.665776,112.965706){\simbolobound}
\put(200.847350,122.952256){\simbolnu}
\put(200.847350,112.965706){\simbolobound}
\put(201.028923,123.860125){\simbolnu}
\put(201.028923,112.965706){\simbolobound}
\put(201.210497,124.404845){\simbolnu}
\put(201.210497,112.965706){\simbolobound}
\put(201.392071,124.586419){\simbolnu}
\put(201.392071,112.965706){\simbolobound}
\put(201.573644,124.404845){\simbolnu}
\put(201.573644,112.965706){\simbolobound}
\put(201.755218,123.860125){\simbolnu}
\put(201.755218,112.965706){\simbolobound}
\put(201.936792,122.952256){\simbolnu}
\put(201.936792,112.965706){\simbolobound}
\put(202.118365,121.681241){\simbolnu}
\put(202.118365,112.965706){\simbolobound}
\put(202.299939,120.047078){\simbolnu}
\put(202.299939,112.965706){\simbolobound}
\put(202.481513,118.049768){\simbolnu}
\put(202.481513,112.965706){\simbolobound}
\put(202.663086,115.689311){\simbolnu}
\put(202.663086,112.965706){\simbolobound}
\put(202.844660,112.965706){\simbolnu}
\put(202.844660,113.147280){\simbolobound}
\put(203.026233,113.147280){\simbolnu}
\put(203.026233,113.328853){\simbolobound}
\put(203.207807,113.328853){\simbolnu}
\put(203.207807,113.510427){\simbolobound}
\put(203.389381,113.510427){\simbolnu}
\put(203.389381,113.692000){\simbolobound}
\put(203.570954,113.692000){\simbolnu}
\put(203.570954,113.873574){\simbolobound}
\put(203.752528,113.873574){\simbolnu}
\put(203.752528,114.055148){\simbolobound}
\put(203.934102,114.055148){\simbolnu}
\put(203.934102,114.236721){\simbolobound}
\put(204.115675,114.236721){\simbolnu}
\put(204.115675,114.418295){\simbolobound}
\put(204.297249,114.418295){\simbolnu}
\put(204.297249,114.599869){\simbolobound}
\put(204.478823,114.599869){\simbolnu}
\put(204.478823,114.781442){\simbolobound}
\put(204.660396,114.781442){\simbolnu}
\put(204.660396,114.963016){\simbolobound}
\put(204.841970,114.963016){\simbolnu}
\put(204.841970,115.144590){\simbolobound}
\put(205.023544,115.144590){\simbolnu}
\put(205.023544,115.326163){\simbolobound}
\put(205.205117,115.326163){\simbolnu}
\put(205.205117,115.507737){\simbolobound}
\put(205.386691,115.507737){\simbolnu}
\put(205.386691,115.689311){\simbolobound}
\put(205.568264,115.689311){\simbolnu}
\put(205.568264,115.870884){\simbolobound}
\put(205.749838,115.870884){\simbolnu}
\put(205.749838,118.776062){\simbolobound}
\put(205.931412,118.776062){\simbolnu}
\put(205.931412,118.776062){\simbolobound}
\put(206.112985,121.318094){\simbolnu}
\put(206.112985,118.776062){\simbolobound}
\put(206.294559,123.496977){\simbolnu}
\put(206.294559,118.776062){\simbolobound}
\put(206.476133,125.312714){\simbolnu}
\put(206.476133,118.776062){\simbolobound}
\put(206.657706,126.765303){\simbolnu}
\put(206.657706,118.776062){\simbolobound}
\put(206.839280,127.854745){\simbolnu}
\put(206.839280,118.776062){\simbolobound}
\put(207.020854,128.581039){\simbolnu}
\put(207.020854,118.776062){\simbolobound}
\put(207.202427,128.944187){\simbolnu}
\put(207.202427,118.776062){\simbolobound}
\put(207.384001,128.944187){\simbolnu}
\put(207.384001,118.776062){\simbolobound}
\put(207.565575,128.581039){\simbolnu}
\put(207.565575,118.776062){\simbolobound}
\put(207.747148,127.854745){\simbolnu}
\put(207.747148,118.776062){\simbolobound}
\put(207.928722,126.765303){\simbolnu}
\put(207.928722,118.776062){\simbolobound}
\put(208.110295,125.312714){\simbolnu}
\put(208.110295,118.776062){\simbolobound}
\put(208.291869,123.496977){\simbolnu}
\put(208.291869,118.776062){\simbolobound}
\put(208.473443,121.318094){\simbolnu}
\put(208.473443,118.776062){\simbolobound}
\put(208.655016,118.776062){\simbolnu}
\put(208.655016,118.957636){\simbolobound}
\put(208.836590,118.957636){\simbolnu}
\put(208.836590,119.139210){\simbolobound}
\put(209.018164,119.139210){\simbolnu}
\put(209.018164,119.320783){\simbolobound}
\put(209.199737,119.320783){\simbolnu}
\put(209.199737,119.502357){\simbolobound}
\put(209.381311,119.502357){\simbolnu}
\put(209.381311,119.683931){\simbolobound}
\put(209.562885,119.683931){\simbolnu}
\put(209.562885,119.865504){\simbolobound}
\put(209.744458,119.865504){\simbolnu}
\put(209.744458,120.047078){\simbolobound}
\put(209.926032,120.047078){\simbolnu}
\put(209.926032,120.228652){\simbolobound}
\put(210.107606,120.228652){\simbolnu}
\put(210.107606,120.410225){\simbolobound}
\put(210.289179,120.410225){\simbolnu}
\put(210.289179,120.591799){\simbolobound}
\put(210.470753,120.591799){\simbolnu}
\put(210.470753,120.773373){\simbolobound}
\put(210.652326,120.773373){\simbolnu}
\put(210.652326,120.954946){\simbolobound}
\put(210.833900,120.954946){\simbolnu}
\put(210.833900,121.136520){\simbolobound}
\put(211.015474,121.136520){\simbolnu}
\put(211.015474,121.318094){\simbolobound}
\put(211.197047,121.318094){\simbolnu}
\put(211.197047,121.499667){\simbolobound}
\put(211.378621,121.499667){\simbolnu}
\put(211.378621,121.681241){\simbolobound}
\put(211.560195,121.681241){\simbolnu}
\put(211.560195,121.862814){\simbolobound}
\put(211.741768,121.862814){\simbolnu}
\put(211.741768,124.586419){\simbolobound}
\put(211.923342,124.586419){\simbolnu}
\put(211.923342,124.586419){\simbolobound}
\put(212.104916,126.946876){\simbolnu}
\put(212.104916,124.586419){\simbolobound}
\put(212.286489,128.944187){\simbolnu}
\put(212.286489,124.586419){\simbolobound}
\put(212.468063,130.578349){\simbolnu}
\put(212.468063,124.586419){\simbolobound}
\put(212.649637,131.849365){\simbolnu}
\put(212.649637,124.586419){\simbolobound}
\put(212.831210,132.757233){\simbolnu}
\put(212.831210,124.586419){\simbolobound}
\put(213.012784,133.301954){\simbolnu}
\put(213.012784,124.586419){\simbolobound}
\put(213.194358,133.483528){\simbolnu}
\put(213.194358,124.586419){\simbolobound}
\put(213.375931,133.301954){\simbolnu}
\put(213.375931,124.586419){\simbolobound}
\put(213.557505,132.757233){\simbolnu}
\put(213.557505,124.586419){\simbolobound}
\put(213.739078,131.849365){\simbolnu}
\put(213.739078,124.586419){\simbolobound}
\put(213.920652,130.578349){\simbolnu}
\put(213.920652,124.586419){\simbolobound}
\put(214.102226,128.944187){\simbolnu}
\put(214.102226,124.586419){\simbolobound}
\put(214.283799,126.946876){\simbolnu}
\put(214.283799,124.586419){\simbolobound}
\put(214.465373,124.586419){\simbolnu}
\put(214.465373,124.767993){\simbolobound}
\put(214.646947,124.767993){\simbolnu}
\put(214.646947,124.949566){\simbolobound}
\put(214.828520,124.949566){\simbolnu}
\put(214.828520,125.131140){\simbolobound}
\put(215.010094,125.131140){\simbolnu}
\put(215.010094,125.312714){\simbolobound}
\put(215.191668,125.312714){\simbolnu}
\put(215.191668,125.494287){\simbolobound}
\put(215.373241,125.494287){\simbolnu}
\put(215.373241,125.675861){\simbolobound}
\put(215.554815,125.675861){\simbolnu}
\put(215.554815,125.857435){\simbolobound}
\put(215.736389,125.857435){\simbolnu}
\put(215.736389,126.039008){\simbolobound}
\put(215.917962,126.039008){\simbolnu}
\put(215.917962,126.220582){\simbolobound}
\put(216.099536,126.220582){\simbolnu}
\put(216.099536,126.402156){\simbolobound}
\put(216.281109,126.402156){\simbolnu}
\put(216.281109,126.583729){\simbolobound}
\put(216.462683,126.583729){\simbolnu}
\put(216.462683,126.765303){\simbolobound}
\put(216.644257,126.765303){\simbolnu}
\put(216.644257,126.946876){\simbolobound}
\put(216.825830,126.946876){\simbolnu}
\put(216.825830,127.128450){\simbolobound}
\put(217.007404,127.128450){\simbolnu}
\put(217.007404,127.310024){\simbolobound}
\put(217.188978,127.310024){\simbolnu}
\put(217.188978,127.491597){\simbolobound}
\put(217.370551,127.491597){\simbolnu}
\put(217.370551,127.673171){\simbolobound}
\put(217.552125,127.673171){\simbolnu}
\put(217.552125,127.854745){\simbolobound}
\put(217.733699,127.854745){\simbolnu}
\put(217.733699,130.396776){\simbolobound}
\put(217.915272,130.396776){\simbolnu}
\put(217.915272,130.396776){\simbolobound}
\put(218.096846,132.575659){\simbolnu}
\put(218.096846,130.396776){\simbolobound}
\put(218.278420,134.391396){\simbolnu}
\put(218.278420,130.396776){\simbolobound}
\put(218.459993,135.843985){\simbolnu}
\put(218.459993,130.396776){\simbolobound}
\put(218.641567,136.933427){\simbolnu}
\put(218.641567,130.396776){\simbolobound}
\put(218.823140,137.659721){\simbolnu}
\put(218.823140,130.396776){\simbolobound}
\put(219.004714,138.022869){\simbolnu}
\put(219.004714,130.396776){\simbolobound}
\put(219.186288,138.022869){\simbolnu}
\put(219.186288,130.396776){\simbolobound}
\put(219.367861,137.659721){\simbolnu}
\put(219.367861,130.396776){\simbolobound}
\put(219.549435,136.933427){\simbolnu}
\put(219.549435,130.396776){\simbolobound}
\put(219.731009,135.843985){\simbolnu}
\put(219.731009,130.396776){\simbolobound}
\put(219.912582,134.391396){\simbolnu}
\put(219.912582,130.396776){\simbolobound}
\put(220.094156,132.575659){\simbolnu}
\put(220.094156,130.396776){\simbolobound}
\put(220.275730,130.396776){\simbolnu}
\put(220.275730,130.578349){\simbolobound}
\put(220.457303,130.578349){\simbolnu}
\put(220.457303,130.759923){\simbolobound}
\put(220.638877,130.759923){\simbolnu}
\put(220.638877,130.941497){\simbolobound}
\put(220.820451,130.941497){\simbolnu}
\put(220.820451,131.123070){\simbolobound}
\put(221.002024,131.123070){\simbolnu}
\put(221.002024,131.304644){\simbolobound}
\put(221.183598,131.304644){\simbolnu}
\put(221.183598,131.486218){\simbolobound}
\put(221.365172,131.486218){\simbolnu}
\put(221.365172,131.667791){\simbolobound}
\put(221.546745,131.667791){\simbolnu}
\put(221.546745,131.849365){\simbolobound}
\put(221.728319,131.849365){\simbolnu}
\put(221.728319,132.030939){\simbolobound}
\put(221.909892,132.030939){\simbolnu}
\put(221.909892,132.212512){\simbolobound}
\put(222.091466,132.212512){\simbolnu}
\put(222.091466,132.394086){\simbolobound}
\put(222.273040,132.394086){\simbolnu}
\put(222.273040,132.575659){\simbolobound}
\put(222.454613,132.575659){\simbolnu}
\put(222.454613,132.757233){\simbolobound}
\put(222.636187,132.757233){\simbolnu}
\put(222.636187,132.938807){\simbolobound}
\put(222.817761,132.938807){\simbolnu}
\put(222.817761,133.120380){\simbolobound}
\put(222.999334,133.120380){\simbolnu}
\put(222.999334,133.301954){\simbolobound}
\put(223.180908,133.301954){\simbolnu}
\put(223.180908,133.483528){\simbolobound}
\put(223.362482,133.483528){\simbolnu}
\put(223.362482,133.665101){\simbolobound}
\put(223.544055,133.665101){\simbolnu}
\put(223.544055,133.846675){\simbolobound}
\put(223.725629,133.846675){\simbolnu}
\put(223.725629,136.207132){\simbolobound}
\put(223.907203,136.207132){\simbolnu}
\put(223.907203,136.207132){\simbolobound}
\put(224.088776,138.204442){\simbolnu}
\put(224.088776,136.207132){\simbolobound}
\put(224.270350,139.838605){\simbolnu}
\put(224.270350,136.207132){\simbolobound}
\put(224.451923,141.109621){\simbolnu}
\put(224.451923,136.207132){\simbolobound}
\put(224.633497,142.017489){\simbolnu}
\put(224.633497,136.207132){\simbolobound}
\put(224.815071,142.562210){\simbolnu}
\put(224.815071,136.207132){\simbolobound}
\put(224.996644,142.743784){\simbolnu}
\put(224.996644,136.207132){\simbolobound}
\put(225.178218,142.562210){\simbolnu}
\put(225.178218,136.207132){\simbolobound}
\put(225.359792,142.017489){\simbolnu}
\put(225.359792,136.207132){\simbolobound}
\put(225.541365,141.109621){\simbolnu}
\put(225.541365,136.207132){\simbolobound}
\put(225.722939,139.838605){\simbolnu}
\put(225.722939,136.207132){\simbolobound}
\put(225.904513,138.204442){\simbolnu}
\put(225.904513,136.207132){\simbolobound}
\put(226.086086,136.207132){\simbolnu}
\put(226.086086,136.388706){\simbolobound}
\put(226.267660,136.388706){\simbolnu}
\put(226.267660,136.570280){\simbolobound}
\put(226.449234,136.570280){\simbolnu}
\put(226.449234,136.751853){\simbolobound}
\put(226.630807,136.751853){\simbolnu}
\put(226.630807,136.933427){\simbolobound}
\put(226.812381,136.933427){\simbolnu}
\put(226.812381,137.115001){\simbolobound}
\put(226.993954,137.115001){\simbolnu}
\put(226.993954,137.296574){\simbolobound}
\put(227.175528,137.296574){\simbolnu}
\put(227.175528,137.478148){\simbolobound}
\put(227.357102,137.478148){\simbolnu}
\put(227.357102,137.659721){\simbolobound}
\put(227.538675,137.659721){\simbolnu}
\put(227.538675,137.841295){\simbolobound}
\put(227.720249,137.841295){\simbolnu}
\put(227.720249,138.022869){\simbolobound}
\put(227.901823,138.022869){\simbolnu}
\put(227.901823,138.204442){\simbolobound}
\put(228.083396,138.204442){\simbolnu}
\put(228.083396,138.386016){\simbolobound}
\put(228.264970,138.386016){\simbolnu}
\put(228.264970,138.567590){\simbolobound}
\put(228.446544,138.567590){\simbolnu}
\put(228.446544,138.749163){\simbolobound}
\put(228.628117,138.749163){\simbolnu}
\put(228.628117,138.930737){\simbolobound}
\put(228.809691,138.930737){\simbolnu}
\put(228.809691,139.112311){\simbolobound}
\put(228.991265,139.112311){\simbolnu}
\put(228.991265,139.293884){\simbolobound}
\put(229.172838,139.293884){\simbolnu}
\put(229.172838,139.475458){\simbolobound}
\put(229.354412,139.475458){\simbolnu}
\put(229.354412,139.657032){\simbolobound}
\put(229.535985,139.657032){\simbolnu}
\put(229.535985,139.838605){\simbolobound}
\put(229.717559,139.838605){\simbolnu}
\put(229.717559,142.017489){\simbolobound}
\put(229.899133,142.017489){\simbolnu}
\put(229.899133,142.017489){\simbolobound}
\put(230.080706,143.833225){\simbolnu}
\put(230.080706,142.017489){\simbolobound}
\put(230.262280,145.285815){\simbolnu}
\put(230.262280,142.017489){\simbolobound}
\put(230.443854,146.375256){\simbolnu}
\put(230.443854,142.017489){\simbolobound}
\put(230.625427,147.101551){\simbolnu}
\put(230.625427,142.017489){\simbolobound}
\put(230.807001,147.464698){\simbolnu}
\put(230.807001,142.017489){\simbolobound}
\put(230.988575,147.464698){\simbolnu}
\put(230.988575,142.017489){\simbolobound}
\put(231.170148,147.101551){\simbolnu}
\put(231.170148,142.017489){\simbolobound}
\put(231.351722,146.375256){\simbolnu}
\put(231.351722,142.017489){\simbolobound}
\put(231.533296,145.285815){\simbolnu}
\put(231.533296,142.017489){\simbolobound}
\put(231.714869,143.833225){\simbolnu}
\put(231.714869,142.017489){\simbolobound}
\put(231.896443,142.017489){\simbolnu}
\put(231.896443,142.199063){\simbolobound}
\put(232.078017,142.199063){\simbolnu}
\put(232.078017,142.380636){\simbolobound}
\put(232.259590,142.380636){\simbolnu}
\put(232.259590,142.562210){\simbolobound}
\put(232.441164,142.562210){\simbolnu}
\put(232.441164,142.743784){\simbolobound}
\put(232.622737,142.743784){\simbolnu}
\put(232.622737,142.925357){\simbolobound}
\put(232.804311,142.925357){\simbolnu}
\put(232.804311,143.106931){\simbolobound}
\put(232.985885,143.106931){\simbolnu}
\put(232.985885,143.288504){\simbolobound}
\put(233.167458,143.288504){\simbolnu}
\put(233.167458,143.470078){\simbolobound}
\put(233.349032,143.470078){\simbolnu}
\put(233.349032,143.651652){\simbolobound}
\put(233.530606,143.651652){\simbolnu}
\put(233.530606,143.833225){\simbolobound}
\put(233.712179,143.833225){\simbolnu}
\put(233.712179,144.014799){\simbolobound}
\put(233.893753,144.014799){\simbolnu}
\put(233.893753,144.196373){\simbolobound}
\put(234.075327,144.196373){\simbolnu}
\put(234.075327,144.377946){\simbolobound}
\put(234.256900,144.377946){\simbolnu}
\put(234.256900,144.559520){\simbolobound}
\put(234.438474,144.559520){\simbolnu}
\put(234.438474,144.741094){\simbolobound}
\put(234.620048,144.741094){\simbolnu}
\put(234.620048,144.922667){\simbolobound}
\put(234.801621,144.922667){\simbolnu}
\put(234.801621,145.104241){\simbolobound}
\put(234.983195,145.104241){\simbolnu}
\put(234.983195,145.285815){\simbolobound}
\put(235.164768,145.285815){\simbolnu}
\put(235.164768,145.467388){\simbolobound}
\put(235.346342,145.467388){\simbolnu}
\put(235.346342,145.648962){\simbolobound}
\put(235.527916,145.648962){\simbolnu}
\put(235.527916,145.830535){\simbolobound}
\put(235.709489,145.830535){\simbolnu}
\put(235.709489,147.827846){\simbolobound}
\put(235.891063,147.827846){\simbolnu}
\put(235.891063,147.827846){\simbolobound}
\put(236.072637,149.462008){\simbolnu}
\put(236.072637,147.827846){\simbolobound}
\put(236.254210,150.733024){\simbolnu}
\put(236.254210,147.827846){\simbolobound}
\put(236.435784,151.640892){\simbolnu}
\put(236.435784,147.827846){\simbolobound}
\put(236.617358,152.185613){\simbolnu}
\put(236.617358,147.827846){\simbolobound}
\put(236.798931,152.367187){\simbolnu}
\put(236.798931,147.827846){\simbolobound}
\put(236.980505,152.185613){\simbolnu}
\put(236.980505,147.827846){\simbolobound}
\put(237.162079,151.640892){\simbolnu}
\put(237.162079,147.827846){\simbolobound}
\put(237.343652,150.733024){\simbolnu}
\put(237.343652,147.827846){\simbolobound}
\put(237.525226,149.462008){\simbolnu}
\put(237.525226,147.827846){\simbolobound}
\put(237.706799,147.827846){\simbolnu}
\put(237.706799,148.009419){\simbolobound}
\put(237.888373,148.009419){\simbolnu}
\put(237.888373,148.190993){\simbolobound}
\put(238.069947,148.190993){\simbolnu}
\put(238.069947,148.372567){\simbolobound}
\put(238.251520,148.372567){\simbolnu}
\put(238.251520,148.554140){\simbolobound}
\put(238.433094,148.554140){\simbolnu}
\put(238.433094,148.735714){\simbolobound}
\put(238.614668,148.735714){\simbolnu}
\put(238.614668,148.917287){\simbolobound}
\put(238.796241,148.917287){\simbolnu}
\put(238.796241,149.098861){\simbolobound}
\put(238.977815,149.098861){\simbolnu}
\put(238.977815,149.280435){\simbolobound}
\put(239.159389,149.280435){\simbolnu}
\put(239.159389,149.462008){\simbolobound}
\put(239.340962,149.462008){\simbolnu}
\put(239.340962,149.643582){\simbolobound}
\put(239.522536,149.643582){\simbolnu}
\put(239.522536,149.825156){\simbolobound}
\put(239.704110,149.825156){\simbolnu}
\put(239.704110,150.006729){\simbolobound}
\put(239.885683,150.006729){\simbolnu}
\put(239.885683,150.188303){\simbolobound}
\put(240.067257,150.188303){\simbolnu}
\put(240.067257,150.369877){\simbolobound}
\put(240.248831,150.369877){\simbolnu}
\put(240.248831,150.551450){\simbolobound}
\put(240.430404,150.551450){\simbolnu}
\put(240.430404,150.733024){\simbolobound}
\put(240.611978,150.733024){\simbolnu}
\put(240.611978,150.914598){\simbolobound}
\put(240.793551,150.914598){\simbolnu}
\put(240.793551,151.096171){\simbolobound}
\put(240.975125,151.096171){\simbolnu}
\put(240.975125,151.277745){\simbolobound}
\put(241.156699,151.277745){\simbolnu}
\put(241.156699,151.459318){\simbolobound}
\put(241.338272,151.459318){\simbolnu}
\put(241.338272,151.640892){\simbolobound}
\put(241.519846,151.640892){\simbolnu}
\put(241.519846,151.822466){\simbolobound}
\put(241.701420,151.822466){\simbolnu}
\put(241.701420,153.638202){\simbolobound}
\put(241.882993,153.638202){\simbolnu}
\put(241.882993,153.638202){\simbolobound}
\put(242.064567,155.090791){\simbolnu}
\put(242.064567,153.638202){\simbolobound}
\put(242.246141,156.180233){\simbolnu}
\put(242.246141,153.638202){\simbolobound}
\put(242.427714,156.906528){\simbolnu}
\put(242.427714,153.638202){\simbolobound}
\put(242.609288,157.269675){\simbolnu}
\put(242.609288,153.638202){\simbolobound}
\put(242.790862,157.269675){\simbolnu}
\put(242.790862,153.638202){\simbolobound}
\put(242.972435,156.906528){\simbolnu}
\put(242.972435,153.638202){\simbolobound}
\put(243.154009,156.180233){\simbolnu}
\put(243.154009,153.638202){\simbolobound}
\put(243.335582,155.090791){\simbolnu}
\put(243.335582,153.638202){\simbolobound}
\put(243.517156,153.638202){\simbolnu}
\put(243.517156,153.819776){\simbolobound}
\put(243.698730,153.819776){\simbolnu}
\put(243.698730,154.001349){\simbolobound}
\put(243.880303,154.001349){\simbolnu}
\put(243.880303,154.182923){\simbolobound}
\put(244.061877,154.182923){\simbolnu}
\put(244.061877,154.364497){\simbolobound}
\put(244.243451,154.364497){\simbolnu}
\put(244.243451,154.546070){\simbolobound}
\put(244.425024,154.546070){\simbolnu}
\put(244.425024,154.727644){\simbolobound}
\put(244.606598,154.727644){\simbolnu}
\put(244.606598,154.909218){\simbolobound}
\put(244.788172,154.909218){\simbolnu}
\put(244.788172,155.090791){\simbolobound}
\put(244.969745,155.090791){\simbolnu}
\put(244.969745,155.272365){\simbolobound}
\put(245.151319,155.272365){\simbolnu}
\put(245.151319,155.453939){\simbolobound}
\put(245.332893,155.453939){\simbolnu}
\put(245.332893,155.635512){\simbolobound}
\put(245.514466,155.635512){\simbolnu}
\put(245.514466,155.817086){\simbolobound}
\put(245.696040,155.817086){\simbolnu}
\put(245.696040,155.998660){\simbolobound}
\put(245.877613,155.998660){\simbolnu}
\put(245.877613,156.180233){\simbolobound}
\put(246.059187,156.180233){\simbolnu}
\put(246.059187,156.361807){\simbolobound}
\put(246.240761,156.361807){\simbolnu}
\put(246.240761,156.543380){\simbolobound}
\put(246.422334,156.543380){\simbolnu}
\put(246.422334,156.724954){\simbolobound}
\put(246.603908,156.724954){\simbolnu}
\put(246.603908,156.906528){\simbolobound}
\put(246.785482,156.906528){\simbolnu}
\put(246.785482,157.088101){\simbolobound}
\put(246.967055,157.088101){\simbolnu}
\put(246.967055,157.269675){\simbolobound}
\put(247.148629,157.269675){\simbolnu}
\put(247.148629,157.451249){\simbolobound}
\put(247.330203,157.451249){\simbolnu}
\put(247.330203,157.632822){\simbolobound}
\put(247.511776,157.632822){\simbolnu}
\put(247.511776,157.814396){\simbolobound}
\put(247.693350,157.814396){\simbolnu}
\put(247.693350,159.448559){\simbolobound}
\put(247.874924,159.448559){\simbolnu}
\put(247.874924,159.448559){\simbolobound}
\put(248.056497,160.719574){\simbolnu}
\put(248.056497,159.448559){\simbolobound}
\put(248.238071,161.627443){\simbolnu}
\put(248.238071,159.448559){\simbolobound}
\put(248.419645,162.172163){\simbolnu}
\put(248.419645,159.448559){\simbolobound}
\put(248.601218,162.353737){\simbolnu}
\put(248.601218,159.448559){\simbolobound}
\put(248.782792,162.172163){\simbolnu}
\put(248.782792,159.448559){\simbolobound}
\put(248.964365,161.627443){\simbolnu}
\put(248.964365,159.448559){\simbolobound}
\put(249.145939,160.719574){\simbolnu}
\put(249.145939,159.448559){\simbolobound}
\put(249.327513,159.448559){\simbolnu}
\put(249.327513,159.630132){\simbolobound}
\put(249.509086,159.630132){\simbolnu}
\put(249.509086,159.811706){\simbolobound}
\put(249.690660,159.811706){\simbolnu}
\put(249.690660,159.993280){\simbolobound}
\put(249.872234,159.993280){\simbolnu}
\put(249.872234,160.174853){\simbolobound}
\put(250.053807,160.174853){\simbolnu}
\put(250.053807,160.356427){\simbolobound}
\put(250.235381,160.356427){\simbolnu}
\put(250.235381,160.538001){\simbolobound}
\put(250.416955,160.538001){\simbolnu}
\put(250.416955,160.719574){\simbolobound}
\put(250.598528,160.719574){\simbolnu}
\put(250.598528,160.901148){\simbolobound}
\put(250.780102,160.901148){\simbolnu}
\put(250.780102,161.082722){\simbolobound}
\put(250.961676,161.082722){\simbolnu}
\put(250.961676,161.264295){\simbolobound}
\put(251.143249,161.264295){\simbolnu}
\put(251.143249,161.445869){\simbolobound}
\put(251.324823,161.445869){\simbolnu}
\put(251.324823,161.627443){\simbolobound}
\put(251.506396,161.627443){\simbolnu}
\put(251.506396,161.809016){\simbolobound}
\put(251.687970,161.809016){\simbolnu}
\put(251.687970,161.990590){\simbolobound}
\put(251.869544,161.990590){\simbolnu}
\put(251.869544,162.172163){\simbolobound}
\put(252.051117,162.172163){\simbolnu}
\put(252.051117,162.353737){\simbolobound}
\put(252.232691,162.353737){\simbolnu}
\put(252.232691,162.535311){\simbolobound}
\put(252.414265,162.535311){\simbolnu}
\put(252.414265,162.716884){\simbolobound}
\put(252.595838,162.716884){\simbolnu}
\put(252.595838,162.898458){\simbolobound}
\put(252.777412,162.898458){\simbolnu}
\put(252.777412,163.080032){\simbolobound}
\put(252.958986,163.080032){\simbolnu}
\put(252.958986,163.261605){\simbolobound}
\put(253.140559,163.261605){\simbolnu}
\put(253.140559,163.443179){\simbolobound}
\put(253.322133,163.443179){\simbolnu}
\put(253.322133,163.624753){\simbolobound}
\put(253.503707,163.624753){\simbolnu}
\put(253.503707,163.806326){\simbolobound}
\put(253.685280,163.806326){\simbolnu}
\put(253.685280,165.258915){\simbolobound}
\put(253.866854,165.258915){\simbolnu}
\put(253.866854,165.258915){\simbolobound}
\put(254.048427,166.348357){\simbolnu}
\put(254.048427,165.258915){\simbolobound}
\put(254.230001,167.074652){\simbolnu}
\put(254.230001,165.258915){\simbolobound}
\put(254.411575,167.437799){\simbolnu}
\put(254.411575,165.258915){\simbolobound}
\put(254.593148,167.437799){\simbolnu}
\put(254.593148,165.258915){\simbolobound}
\put(254.774722,167.074652){\simbolnu}
\put(254.774722,165.258915){\simbolobound}
\put(254.956296,166.348357){\simbolnu}
\put(254.956296,165.258915){\simbolobound}
\put(255.137869,165.258915){\simbolnu}
\put(255.137869,165.440489){\simbolobound}
\put(255.319443,165.440489){\simbolnu}
\put(255.319443,165.622063){\simbolobound}
\put(255.501017,165.622063){\simbolnu}
\put(255.501017,165.803636){\simbolobound}
\put(255.682590,165.803636){\simbolnu}
\put(255.682590,165.985210){\simbolobound}
\put(255.864164,165.985210){\simbolnu}
\put(255.864164,166.166784){\simbolobound}
\put(256.045738,166.166784){\simbolnu}
\put(256.045738,166.348357){\simbolobound}
\put(256.227311,166.348357){\simbolnu}
\put(256.227311,166.529931){\simbolobound}
\put(256.408885,166.529931){\simbolnu}
\put(256.408885,166.711505){\simbolobound}
\put(256.590458,166.711505){\simbolnu}
\put(256.590458,166.893078){\simbolobound}
\put(256.772032,166.893078){\simbolnu}
\put(256.772032,167.074652){\simbolobound}
\put(256.953606,167.074652){\simbolnu}
\put(256.953606,167.256226){\simbolobound}
\put(257.135179,167.256226){\simbolnu}
\put(257.135179,167.437799){\simbolobound}
\put(257.316753,167.437799){\simbolnu}
\put(257.316753,167.619373){\simbolobound}
\put(257.498327,167.619373){\simbolnu}
\put(257.498327,167.800946){\simbolobound}
\put(257.679900,167.800946){\simbolnu}
\put(257.679900,167.982520){\simbolobound}
\put(257.861474,167.982520){\simbolnu}
\put(257.861474,168.164094){\simbolobound}
\put(258.043048,168.164094){\simbolnu}
\put(258.043048,168.345667){\simbolobound}
\put(258.224621,168.345667){\simbolnu}
\put(258.224621,168.527241){\simbolobound}
\put(258.406195,168.527241){\simbolnu}
\put(258.406195,168.708815){\simbolobound}
\put(258.587769,168.708815){\simbolnu}
\put(258.587769,168.890388){\simbolobound}
\put(258.769342,168.890388){\simbolnu}
\put(258.769342,169.071962){\simbolobound}
\put(258.950916,169.071962){\simbolnu}
\put(258.950916,169.253536){\simbolobound}
\put(259.132490,169.253536){\simbolnu}
\put(259.132490,169.435109){\simbolobound}
\put(259.314063,169.435109){\simbolnu}
\put(259.314063,169.616683){\simbolobound}
\put(259.495637,169.616683){\simbolnu}
\put(259.495637,169.798257){\simbolobound}
\put(259.677210,169.798257){\simbolnu}
\put(259.677210,171.069272){\simbolobound}
\put(259.858784,171.069272){\simbolnu}
\put(259.858784,171.069272){\simbolobound}
\put(260.040358,171.977140){\simbolnu}
\put(260.040358,171.069272){\simbolobound}
\put(260.221931,172.521861){\simbolnu}
\put(260.221931,171.069272){\simbolobound}
\put(260.403505,172.703435){\simbolnu}
\put(260.403505,171.069272){\simbolobound}
\put(260.585079,172.521861){\simbolnu}
\put(260.585079,171.069272){\simbolobound}
\put(260.766652,171.977140){\simbolnu}
\put(260.766652,171.069272){\simbolobound}
\put(260.948226,171.069272){\simbolnu}
\put(260.948226,171.250846){\simbolobound}
\put(261.129800,171.250846){\simbolnu}
\put(261.129800,171.432419){\simbolobound}
\put(261.311373,171.432419){\simbolnu}
\put(261.311373,171.613993){\simbolobound}
\put(261.492947,171.613993){\simbolnu}
\put(261.492947,171.795567){\simbolobound}
\put(261.674521,171.795567){\simbolnu}
\put(261.674521,171.977140){\simbolobound}
\put(261.856094,171.977140){\simbolnu}
\put(261.856094,172.158714){\simbolobound}
\put(262.037668,172.158714){\simbolnu}
\put(262.037668,172.340288){\simbolobound}
\put(262.219241,172.340288){\simbolnu}
\put(262.219241,172.521861){\simbolobound}
\put(262.400815,172.521861){\simbolnu}
\put(262.400815,172.703435){\simbolobound}
\put(262.582389,172.703435){\simbolnu}
\put(262.582389,172.885008){\simbolobound}
\put(262.763962,172.885008){\simbolnu}
\put(262.763962,173.066582){\simbolobound}
\put(262.945536,173.066582){\simbolnu}
\put(262.945536,173.248156){\simbolobound}
\put(263.127110,173.248156){\simbolnu}
\put(263.127110,173.429729){\simbolobound}
\put(263.308683,173.429729){\simbolnu}
\put(263.308683,173.611303){\simbolobound}
\put(263.490257,173.611303){\simbolnu}
\put(263.490257,173.792877){\simbolobound}
\put(263.671831,173.792877){\simbolnu}
\put(263.671831,173.974450){\simbolobound}
\put(263.853404,173.974450){\simbolnu}
\put(263.853404,174.156024){\simbolobound}
\put(264.034978,174.156024){\simbolnu}
\put(264.034978,174.337598){\simbolobound}
\put(264.216552,174.337598){\simbolnu}
\put(264.216552,174.519171){\simbolobound}
\put(264.398125,174.519171){\simbolnu}
\put(264.398125,174.700745){\simbolobound}
\put(264.579699,174.700745){\simbolnu}
\put(264.579699,174.882319){\simbolobound}
\put(264.761272,174.882319){\simbolnu}
\put(264.761272,175.063892){\simbolobound}
\put(264.942846,175.063892){\simbolnu}
\put(264.942846,175.245466){\simbolobound}
\put(265.124420,175.245466){\simbolnu}
\put(265.124420,175.427040){\simbolobound}
\put(265.305993,175.427040){\simbolnu}
\put(265.305993,175.608613){\simbolobound}
\put(265.487567,175.608613){\simbolnu}
\put(265.487567,175.790187){\simbolobound}
\put(265.669141,175.790187){\simbolnu}
\put(265.669141,176.879629){\simbolobound}
\put(265.850714,176.879629){\simbolnu}
\put(265.850714,176.879629){\simbolobound}
\put(266.032288,177.605923){\simbolnu}
\put(266.032288,176.879629){\simbolobound}
\put(266.213862,177.969071){\simbolnu}
\put(266.213862,176.879629){\simbolobound}
\put(266.395435,177.969071){\simbolnu}
\put(266.395435,176.879629){\simbolobound}
\put(266.577009,177.605923){\simbolnu}
\put(266.577009,176.879629){\simbolobound}
\put(266.758583,176.879629){\simbolnu}
\put(266.758583,177.061202){\simbolobound}
\put(266.940156,177.061202){\simbolnu}
\put(266.940156,177.242776){\simbolobound}
\put(267.121730,177.242776){\simbolnu}
\put(267.121730,177.424350){\simbolobound}
\put(267.303304,177.424350){\simbolnu}
\put(267.303304,177.605923){\simbolobound}
\put(267.484877,177.605923){\simbolnu}
\put(267.484877,177.787497){\simbolobound}
\put(267.666451,177.787497){\simbolnu}
\put(267.666451,177.969071){\simbolobound}
\put(267.848024,177.969071){\simbolnu}
\put(267.848024,178.150644){\simbolobound}
\put(268.029598,178.150644){\simbolnu}
\put(268.029598,178.332218){\simbolobound}
\put(268.211172,178.332218){\simbolnu}
\put(268.211172,178.513791){\simbolobound}
\put(268.392745,178.513791){\simbolnu}
\put(268.392745,178.695365){\simbolobound}
\put(268.574319,178.695365){\simbolnu}
\put(268.574319,178.876939){\simbolobound}
\put(268.755893,178.876939){\simbolnu}
\put(268.755893,179.058512){\simbolobound}
\put(268.937466,179.058512){\simbolnu}
\put(268.937466,179.240086){\simbolobound}
\put(269.119040,179.240086){\simbolnu}
\put(269.119040,179.421660){\simbolobound}
\put(269.300614,179.421660){\simbolnu}
\put(269.300614,179.603233){\simbolobound}
\put(269.482187,179.603233){\simbolnu}
\put(269.482187,179.784807){\simbolobound}
\put(269.663761,179.784807){\simbolnu}
\put(269.663761,179.966381){\simbolobound}
\put(269.845335,179.966381){\simbolnu}
\put(269.845335,180.147954){\simbolobound}
\put(270.026908,180.147954){\simbolnu}
\put(270.026908,180.329528){\simbolobound}
\put(270.208482,180.329528){\simbolnu}
\put(270.208482,180.511102){\simbolobound}
\put(270.390055,180.511102){\simbolnu}
\put(270.390055,180.692675){\simbolobound}
\put(270.571629,180.692675){\simbolnu}
\put(270.571629,180.874249){\simbolobound}
\put(270.753203,180.874249){\simbolnu}
\put(270.753203,181.055822){\simbolobound}
\put(270.934776,181.055822){\simbolnu}
\put(270.934776,181.237396){\simbolobound}
\put(271.116350,181.237396){\simbolnu}
\put(271.116350,181.418970){\simbolobound}
\put(271.297924,181.418970){\simbolnu}
\put(271.297924,181.600543){\simbolobound}
\put(271.479497,181.600543){\simbolnu}
\put(271.479497,181.782117){\simbolobound}
\put(271.661071,181.782117){\simbolnu}
\put(271.661071,182.689985){\simbolobound}
\put(271.842645,182.689985){\simbolnu}
\put(271.842645,182.689985){\simbolobound}
\put(272.024218,183.234706){\simbolnu}
\put(272.024218,182.689985){\simbolobound}
\put(272.205792,183.416280){\simbolnu}
\put(272.205792,182.689985){\simbolobound}
\put(272.387366,183.234706){\simbolnu}
\put(272.387366,182.689985){\simbolobound}
\put(272.568939,182.689985){\simbolnu}
\put(272.568939,182.871559){\simbolobound}
\put(272.750513,182.871559){\simbolnu}
\put(272.750513,183.053133){\simbolobound}
\put(272.932086,183.053133){\simbolnu}
\put(272.932086,183.234706){\simbolobound}
\put(273.113660,183.234706){\simbolnu}
\put(273.113660,183.416280){\simbolobound}
\put(273.295234,183.416280){\simbolnu}
\put(273.295234,183.597853){\simbolobound}
\put(273.476807,183.597853){\simbolnu}
\put(273.476807,183.779427){\simbolobound}
\put(273.658381,183.779427){\simbolnu}
\put(273.658381,183.961001){\simbolobound}
\put(273.839955,183.961001){\simbolnu}
\put(273.839955,184.142574){\simbolobound}
\put(274.021528,184.142574){\simbolnu}
\put(274.021528,184.324148){\simbolobound}
\put(274.203102,184.324148){\simbolnu}
\put(274.203102,184.505722){\simbolobound}
\put(274.384676,184.505722){\simbolnu}
\put(274.384676,184.687295){\simbolobound}
\put(274.566249,184.687295){\simbolnu}
\put(274.566249,184.868869){\simbolobound}
\put(274.747823,184.868869){\simbolnu}
\put(274.747823,185.050443){\simbolobound}
\put(274.929397,185.050443){\simbolnu}
\put(274.929397,185.232016){\simbolobound}
\put(275.110970,185.232016){\simbolnu}
\put(275.110970,185.413590){\simbolobound}
\put(275.292544,185.413590){\simbolnu}
\put(275.292544,185.595164){\simbolobound}
\put(275.474118,185.595164){\simbolnu}
\put(275.474118,185.776737){\simbolobound}
\put(275.655691,185.776737){\simbolnu}
\put(275.655691,185.958311){\simbolobound}
\put(275.837265,185.958311){\simbolnu}
\put(275.837265,186.139885){\simbolobound}
\put(276.018838,186.139885){\simbolnu}
\put(276.018838,186.321458){\simbolobound}
\put(276.200412,186.321458){\simbolnu}
\put(276.200412,186.503032){\simbolobound}
\put(276.381986,186.503032){\simbolnu}
\put(276.381986,186.684605){\simbolobound}
\put(276.563559,186.684605){\simbolnu}
\put(276.563559,186.866179){\simbolobound}
\put(276.745133,186.866179){\simbolnu}
\put(276.745133,187.047753){\simbolobound}
\put(276.926707,187.047753){\simbolnu}
\put(276.926707,187.229326){\simbolobound}
\put(277.108280,187.229326){\simbolnu}
\put(277.108280,187.410900){\simbolobound}
\put(277.289854,187.410900){\simbolnu}
\put(277.289854,187.592474){\simbolobound}
\put(277.471428,187.592474){\simbolnu}
\put(277.471428,187.774047){\simbolobound}
\put(277.653001,187.774047){\simbolnu}
\put(277.653001,188.500342){\simbolobound}
\put(277.834575,188.500342){\simbolnu}
\put(277.834575,188.500342){\simbolobound}
\put(278.016149,188.863489){\simbolnu}
\put(278.016149,188.500342){\simbolobound}
\put(278.197722,188.863489){\simbolnu}
\put(278.197722,188.500342){\simbolobound}
\put(278.379296,188.500342){\simbolnu}
\put(278.379296,188.681916){\simbolobound}
\put(278.560869,188.681916){\simbolnu}
\put(278.560869,188.863489){\simbolobound}
\put(278.742443,188.863489){\simbolnu}
\put(278.742443,189.045063){\simbolobound}
\put(278.924017,189.045063){\simbolnu}
\put(278.924017,189.226636){\simbolobound}
\put(279.105590,189.226636){\simbolnu}
\put(279.105590,189.408210){\simbolobound}
\put(279.287164,189.408210){\simbolnu}
\put(279.287164,189.589784){\simbolobound}
\put(279.468738,189.589784){\simbolnu}
\put(279.468738,189.771357){\simbolobound}
\put(279.650311,189.771357){\simbolnu}
\put(279.650311,189.952931){\simbolobound}
\put(279.831885,189.952931){\simbolnu}
\put(279.831885,190.134505){\simbolobound}
\put(280.013459,190.134505){\simbolnu}
\put(280.013459,190.316078){\simbolobound}
\put(280.195032,190.316078){\simbolnu}
\put(280.195032,190.497652){\simbolobound}
\put(280.376606,190.497652){\simbolnu}
\put(280.376606,190.679226){\simbolobound}
\put(280.558180,190.679226){\simbolnu}
\put(280.558180,190.860799){\simbolobound}
\put(280.739753,190.860799){\simbolnu}
\put(280.739753,191.042373){\simbolobound}
\put(280.921327,191.042373){\simbolnu}
\put(280.921327,191.223947){\simbolobound}
\put(281.102900,191.223947){\simbolnu}
\put(281.102900,191.405520){\simbolobound}
\put(281.284474,191.405520){\simbolnu}
\put(281.284474,191.587094){\simbolobound}
\put(281.466048,191.587094){\simbolnu}
\put(281.466048,191.768667){\simbolobound}
\put(281.647621,191.768667){\simbolnu}
\put(281.647621,191.950241){\simbolobound}
\put(281.829195,191.950241){\simbolnu}
\put(281.829195,192.131815){\simbolobound}
\put(282.010769,192.131815){\simbolnu}
\put(282.010769,192.313388){\simbolobound}
\put(282.192342,192.313388){\simbolnu}
\put(282.192342,192.494962){\simbolobound}
\put(282.373916,192.494962){\simbolnu}
\put(282.373916,192.676536){\simbolobound}
\put(282.555490,192.676536){\simbolnu}
\put(282.555490,192.858109){\simbolobound}
\put(282.737063,192.858109){\simbolnu}
\put(282.737063,193.039683){\simbolobound}
\put(282.918637,193.039683){\simbolnu}
\put(282.918637,193.221257){\simbolobound}
\put(283.100211,193.221257){\simbolnu}
\put(283.100211,193.402830){\simbolobound}
\put(283.281784,193.402830){\simbolnu}
\put(283.281784,193.584404){\simbolobound}
\put(283.463358,193.584404){\simbolnu}
\put(283.463358,193.765978){\simbolobound}
\put(283.644931,193.765978){\simbolnu}
\put(283.644931,194.310699){\simbolobound}
\put(283.826505,194.310699){\simbolnu}
\put(283.826505,194.310699){\simbolobound}
\put(284.008079,194.492272){\simbolnu}
\put(284.008079,194.310699){\simbolobound}
\put(284.189652,194.310699){\simbolnu}
\put(284.189652,194.492272){\simbolobound}
\put(284.371226,194.492272){\simbolnu}
\put(284.371226,194.673846){\simbolobound}
\put(284.552800,194.673846){\simbolnu}
\put(284.552800,194.855419){\simbolobound}
\put(284.734373,194.855419){\simbolnu}
\put(284.734373,195.036993){\simbolobound}
\put(284.915947,195.036993){\simbolnu}
\put(284.915947,195.218567){\simbolobound}
\put(285.097521,195.218567){\simbolnu}
\put(285.097521,195.400140){\simbolobound}
\put(285.279094,195.400140){\simbolnu}
\put(285.279094,195.581714){\simbolobound}
\put(285.460668,195.581714){\simbolnu}
\put(285.460668,195.763288){\simbolobound}
\put(285.642242,195.763288){\simbolnu}
\put(285.642242,195.944861){\simbolobound}
\put(285.823815,195.944861){\simbolnu}
\put(285.823815,196.126435){\simbolobound}
\put(286.005389,196.126435){\simbolnu}
\put(286.005389,196.308009){\simbolobound}
\put(286.186963,196.308009){\simbolnu}
\put(286.186963,196.489582){\simbolobound}
\put(286.368536,196.489582){\simbolnu}
\put(286.368536,196.671156){\simbolobound}
\put(286.550110,196.671156){\simbolnu}
\put(286.550110,196.852730){\simbolobound}
\put(286.731683,196.852730){\simbolnu}
\put(286.731683,197.034303){\simbolobound}
\put(286.913257,197.034303){\simbolnu}
\put(286.913257,197.215877){\simbolobound}
\put(287.094831,197.215877){\simbolnu}
\put(287.094831,197.397450){\simbolobound}
\put(287.276404,197.397450){\simbolnu}
\put(287.276404,197.579024){\simbolobound}
\put(287.457978,197.579024){\simbolnu}
\put(287.457978,197.760598){\simbolobound}
\put(287.639552,197.760598){\simbolnu}
\put(287.639552,197.942171){\simbolobound}
\put(287.821125,197.942171){\simbolnu}
\put(287.821125,198.123745){\simbolobound}
\put(288.002699,198.123745){\simbolnu}
\put(288.002699,198.305319){\simbolobound}
\put(288.184273,198.305319){\simbolnu}
\put(288.184273,198.486892){\simbolobound}
\put(288.365846,198.486892){\simbolnu}
\put(288.365846,198.668466){\simbolobound}
\put(288.547420,198.668466){\simbolnu}
\put(288.547420,198.850040){\simbolobound}
\put(288.728994,198.850040){\simbolnu}
\put(288.728994,199.031613){\simbolobound}
\put(288.910567,199.031613){\simbolnu}
\put(288.910567,199.213187){\simbolobound}
\put(289.092141,199.213187){\simbolnu}
\put(289.092141,199.394761){\simbolobound}
\put(289.273714,199.394761){\simbolnu}
\put(289.273714,199.576334){\simbolobound}
\put(289.455288,199.576334){\simbolnu}
\put(289.455288,199.757908){\simbolobound}
\put(289.636862,199.757908){\simbolnu}
\put(289.636862,200.121055){\simbolobound}
\put(289.818435,200.121055){\simbolnu}
\put(289.818435,200.121055){\simbolobound}
\put(290.000009,200.121055){\simbolnu}
\put(290.000009,200.302629){\simbolobound}
\end{picture}
